Updating the holomorphic modular bootstrap

We update the holomorphic modular bootstrap incorporating a recent result that computes the exact S-matrix within the Modular Linear Differential Equation (MLDE) setting. Further, using knowledge of the allowed exponents modulo one, we obtain admissible solutions to all MLDE's with up to six characters and Wronskian index < 6 and one accessory parameter with c_eff <= 24. We then identify which of the admissible solutions have good fusion rules -- we call such solutions tenable. When possible, we identify the CFT and in the unitary cases the MTC class they belong to.

==> (inline-0) <==
\begin{longtable}{|c|>{\raggedright\arraybackslash}p{0.95\linewidth}|}
\toprule
$N$& $\alpha_i \text{ (mod } 1)$\\
\midrule
\endfirsthead
\midrule
6 & $(0, \frac{1}{6}, \frac{1}{3}, \frac{1}{2}, \frac{2}{3}, \frac{5}{6})$ \\
\midrule
8 & $(0, \frac{1}{8}, \frac{1}{4}, \frac{1}{2}, \frac{3}{4}, \frac{7}{8})$, $(0, \frac{1}{8}, \frac{3}{8}, \frac{1}{2}, \frac{5}{8}, \frac{7}{8})$, $(0, \frac{1}{4}, \frac{3}{8}, \frac{1}{2}, \frac{5}{8}, \frac{3}{4})$ \\
\midrule
10 & $(0, \frac{1}{10}, \frac{2}{5}, \frac{1}{2}, \frac{3}{5}, \frac{9}{10})$, $(0, \frac{1}{5}, \frac{3}{10}, \frac{1}{2}, \frac{7}{10}, \frac{4}{5})$ \\
\midrule
12 & $(0, \frac{1}{12}, \frac{1}{3}, \frac{1}{2}, \frac{3}{4}, \frac{5}{6})$, $(0, \frac{1}{6}, \frac{1}{4}, \frac{1}{2}, \frac{2}{3}, \frac{11}{12})$, $(0, \frac{1}{6}, \frac{5}{12}, \frac{1}{2}, \frac{2}{3}, \frac{3}{4})$, $(0, \frac{1}{4}, \frac{1}{3}, \frac{1}{2}, \frac{7}{12}, \frac{5}{6})$, $(\frac{1}{12}, \frac{1}{6}, \frac{1}{3}, \frac{5}{12}, \frac{2}{3}, \frac{5}{6})$, $(\frac{1}{6}, \frac{1}{3}, \frac{7}{12}, \frac{2}{3}, \frac{5}{6}, \frac{11}{12})$ \\
\midrule
14 & $(\frac{1}{14}, \frac{1}{7}, \frac{2}{7}, \frac{4}{7}, \frac{9}{14}, \frac{11}{14})$, $(\frac{3}{14}, \frac{5}{14}, \frac{3}{7}, \frac{5}{7}, \frac{6}{7}, \frac{13}{14})$ \\
\midrule
16 & $(0, \frac{1}{16}, \frac{5}{16}, \frac{9}{16}, \frac{3}{4}, \frac{13}{16})$, $(0, \frac{1}{16}, \frac{7}{16}, \frac{1}{2}, \frac{9}{16}, \frac{15}{16})$, $(0, \frac{3}{16}, \frac{1}{4}, \frac{7}{16}, \frac{11}{16}, \frac{15}{16})$, $(0, \frac{3}{16}, \frac{5}{16}, \frac{1}{2}, \frac{11}{16}, \frac{13}{16})$, $(\frac{1}{16}, \frac{1}{8}, \frac{5}{16}, \frac{9}{16}, \frac{5}{8}, \frac{13}{16})$, $(\frac{1}{16}, \frac{3}{16}, \frac{1}{4}, \frac{9}{16}, \frac{11}{16}, \frac{3}{4})$, $(\frac{1}{16}, \frac{1}{4}, \frac{5}{16}, \frac{1}{2}, \frac{9}{16}, \frac{13}{16})$, $(\frac{3}{16}, \frac{3}{8}, \frac{7}{16}, \frac{11}{16}, \frac{7}{8}, \frac{15}{16})$, $(\frac{3}{16}, \frac{7}{16}, \frac{1}{2}, \frac{11}{16}, \frac{3}{4}, \frac{15}{16})$, $(\frac{1}{4}, \frac{5}{16}, \frac{7}{16}, \frac{3}{4}, \frac{13}{16}, \frac{15}{16})$ \\
\midrule
20 & $(\frac{1}{20}, \frac{1}{5}, \frac{3}{10}, \frac{9}{20}, \frac{7}{10}, \frac{4}{5})$, $(\frac{1}{10}, \frac{3}{20}, \frac{7}{20}, \frac{2}{5}, \frac{3}{5}, \frac{9}{10})$, $(\frac{1}{10}, \frac{2}{5}, \frac{3}{5}, \frac{13}{20}, \frac{17}{20}, \frac{9}{10})$, $(\frac{1}{5}, \frac{3}{10}, \frac{11}{20}, \frac{7}{10}, \frac{4}{5}, \frac{19}{20})$ \\
\midrule
24 & $(0, \frac{1}{24}, \frac{3}{8}, \frac{13}{24}, \frac{2}{3}, \frac{7}{8})$, $(0, \frac{1}{8}, \frac{7}{24}, \frac{5}{8}, \frac{2}{3}, \frac{19}{24})$, $(0, \frac{1}{8}, \frac{1}{3}, \frac{11}{24}, \frac{5}{8}, \frac{23}{24})$, $(0, \frac{5}{24}, \frac{1}{3}, \frac{3}{8}, \frac{17}{24}, \frac{7}{8})$, $(\frac{1}{24}, \frac{1}{8}, \frac{3}{8}, \frac{11}{24}, \frac{17}{24}, \frac{19}{24})$, $(\frac{1}{24}, \frac{1}{6}, \frac{5}{24}, \frac{13}{24}, \frac{17}{24}, \frac{5}{6})$, $(\frac{1}{24}, \frac{1}{6}, \frac{7}{24}, \frac{5}{12}, \frac{2}{3}, \frac{11}{12})$, $(\frac{1}{24}, \frac{1}{6}, \frac{7}{24}, \frac{13}{24}, \frac{2}{3}, \frac{19}{24})$, $(\frac{1}{24}, \frac{1}{6}, \frac{3}{8}, \frac{1}{2}, \frac{13}{24}, \frac{7}{8})$, $(\frac{1}{24}, \frac{5}{24}, \frac{1}{3}, \frac{13}{24}, \frac{2}{3}, \frac{17}{24})$, $(\frac{1}{12}, \frac{5}{24}, \frac{1}{3}, \frac{11}{24}, \frac{7}{12}, \frac{5}{6})$, $(\frac{1}{12}, \frac{1}{3}, \frac{7}{12}, \frac{17}{24}, \frac{5}{6}, \frac{23}{24})$, $(\frac{1}{8}, \frac{1}{6}, \frac{7}{24}, \frac{1}{2}, \frac{5}{8}, \frac{19}{24})$, $(\frac{1}{8}, \frac{11}{24}, \frac{1}{2}, \frac{5}{8}, \frac{5}{6}, \frac{23}{24})$, $(\frac{1}{6}, \frac{7}{24}, \frac{11}{24}, \frac{19}{24}, \frac{5}{6}, \frac{23}{24})$, $(\frac{1}{6}, \frac{5}{12}, \frac{13}{24}, \frac{2}{3}, \frac{19}{24}, \frac{11}{12})$, $(\frac{5}{24}, \frac{7}{24}, \frac{13}{24}, \frac{5}{8}, \frac{7}{8}, \frac{23}{24})$, $(\frac{5}{24}, \frac{1}{3}, \frac{11}{24}, \frac{17}{24}, \frac{5}{6}, \frac{23}{24})$, $(\frac{5}{24}, \frac{3}{8}, \frac{1}{2}, \frac{17}{24}, \frac{5}{6}, \frac{7}{8})$, $(\frac{7}{24}, \frac{1}{3}, \frac{11}{24}, \frac{2}{3}, \frac{19}{24}, \frac{23}{24})$ \\
\midrule
28 & $(\frac{1}{28}, \frac{5}{28}, \frac{9}{28}, \frac{13}{28}, \frac{17}{28}, \frac{25}{28})$, $(\frac{3}{28}, \frac{11}{28}, \frac{15}{28}, \frac{19}{28}, \frac{23}{28}, \frac{27}{28})$ \\
\midrule
30 & $(\frac{1}{30}, \frac{2}{15}, \frac{1}{3}, \frac{8}{15}, \frac{19}{30}, \frac{5}{6})$, $(\frac{1}{15}, \frac{1}{6}, \frac{4}{15}, \frac{17}{30}, \frac{2}{3}, \frac{23}{30})$, $(\frac{1}{6}, \frac{11}{30}, \frac{7}{15}, \frac{2}{3}, \frac{13}{15}, \frac{29}{30})$, $(\frac{7}{30}, \frac{1}{3}, \frac{13}{30}, \frac{11}{15}, \frac{5}{6}, \frac{14}{15})$ \\
\midrule
32 & $(0, \frac{1}{32}, \frac{9}{32}, \frac{17}{32}, \frac{25}{32}, \frac{7}{8})$, $(0, \frac{3}{32}, \frac{11}{32}, \frac{19}{32}, \frac{5}{8}, \frac{27}{32})$, $(0, \frac{1}{8}, \frac{7}{32}, \frac{15}{32}, \frac{23}{32}, \frac{31}{32})$, $(0, \frac{5}{32}, \frac{3}{8}, \frac{13}{32}, \frac{21}{32}, \frac{29}{32})$, $(\frac{1}{32}, \frac{1}{8}, \frac{9}{32}, \frac{17}{32}, \frac{3}{4}, \frac{25}{32})$, $(\frac{1}{32}, \frac{1}{4}, \frac{9}{32}, \frac{17}{32}, \frac{5}{8}, \frac{25}{32})$, $(\frac{1}{32}, \frac{9}{32}, \frac{3}{8}, \frac{1}{2}, \frac{17}{32}, \frac{25}{32})$, $(\frac{3}{32}, \frac{1}{8}, \frac{11}{32}, \frac{1}{2}, \frac{19}{32}, \frac{27}{32})$, $(\frac{3}{32}, \frac{1}{4}, \frac{11}{32}, \frac{3}{8}, \frac{19}{32}, \frac{27}{32})$, $(\frac{3}{32}, \frac{11}{32}, \frac{19}{32}, \frac{3}{4}, \frac{27}{32}, \frac{7}{8})$, $(\frac{1}{8}, \frac{5}{32}, \frac{1}{4}, \frac{13}{32}, \frac{21}{32}, \frac{29}{32})$, $(\frac{5}{32}, \frac{13}{32}, \frac{1}{2}, \frac{21}{32}, \frac{7}{8}, \frac{29}{32})$, $(\frac{5}{32}, \frac{13}{32}, \frac{5}{8}, \frac{21}{32}, \frac{3}{4}, \frac{29}{32})$, $(\frac{7}{32}, \frac{1}{4}, \frac{15}{32}, \frac{23}{32}, \frac{7}{8}, \frac{31}{32})$, $(\frac{7}{32}, \frac{3}{8}, \frac{15}{32}, \frac{23}{32}, \frac{3}{4}, \frac{31}{32})$, $(\frac{7}{32}, \frac{15}{32}, \frac{1}{2}, \frac{5}{8}, \frac{23}{32}, \frac{31}{32})$ \\
\midrule
36 & $(\frac{1}{36}, \frac{5}{36}, \frac{13}{36}, \frac{17}{36}, \frac{25}{36}, \frac{29}{36})$, $(\frac{7}{36}, \frac{11}{36}, \frac{19}{36}, \frac{23}{36}, \frac{31}{36}, \frac{35}{36})$ \\
\midrule
40 & $(\frac{1}{40}, \frac{1}{10}, \frac{9}{40}, \frac{21}{40}, \frac{29}{40}, \frac{9}{10})$, $(\frac{1}{40}, \frac{9}{40}, \frac{11}{40}, \frac{19}{40}, \frac{5}{8}, \frac{7}{8})$, $(\frac{1}{40}, \frac{9}{40}, \frac{2}{5}, \frac{21}{40}, \frac{3}{5}, \frac{29}{40})$, $(\frac{3}{40}, \frac{7}{40}, \frac{1}{5}, \frac{23}{40}, \frac{27}{40}, \frac{4}{5})$, $(\frac{3}{40}, \frac{7}{40}, \frac{3}{10}, \frac{23}{40}, \frac{27}{40}, \frac{7}{10})$, $(\frac{3}{40}, \frac{17}{40}, \frac{5}{8}, \frac{27}{40}, \frac{33}{40}, \frac{7}{8})$, $(\frac{1}{10}, \frac{11}{40}, \frac{19}{40}, \frac{31}{40}, \frac{9}{10}, \frac{39}{40})$, $(\frac{1}{8}, \frac{7}{40}, \frac{13}{40}, \frac{3}{8}, \frac{23}{40}, \frac{37}{40})$, $(\frac{1}{8}, \frac{3}{8}, \frac{21}{40}, \frac{29}{40}, \frac{31}{40}, \frac{39}{40})$, $(\frac{1}{5}, \frac{13}{40}, \frac{17}{40}, \frac{4}{5}, \frac{33}{40}, \frac{37}{40})$, $(\frac{11}{40}, \frac{2}{5}, \frac{19}{40}, \frac{3}{5}, \frac{31}{40}, \frac{39}{40})$, $(\frac{3}{10}, \frac{13}{40}, \frac{17}{40}, \frac{7}{10}, \frac{33}{40}, \frac{37}{40})$ \\
\midrule
42 & $(\frac{1}{42}, \frac{2}{21}, \frac{8}{21}, \frac{11}{21}, \frac{25}{42}, \frac{37}{42})$, $(\frac{1}{21}, \frac{4}{21}, \frac{11}{42}, \frac{23}{42}, \frac{29}{42}, \frac{16}{21})$, $(\frac{5}{42}, \frac{17}{42}, \frac{10}{21}, \frac{13}{21}, \frac{19}{21}, \frac{41}{42})$, $(\frac{5}{21}, \frac{13}{42}, \frac{19}{42}, \frac{31}{42}, \frac{17}{21}, \frac{20}{21})$ \\
\midrule
44 & $(\frac{1}{44}, \frac{5}{44}, \frac{9}{44}, \frac{25}{44}, \frac{3}{4}, \frac{37}{44})$, $(\frac{3}{44}, \frac{1}{4}, \frac{15}{44}, \frac{23}{44}, \frac{27}{44}, \frac{31}{44})$, $(\frac{7}{44}, \frac{1}{4}, \frac{19}{44}, \frac{35}{44}, \frac{39}{44}, \frac{43}{44})$, $(\frac{13}{44}, \frac{17}{44}, \frac{21}{44}, \frac{29}{44}, \frac{3}{4}, \frac{41}{44})$ \\
\midrule
48 & $(\frac{1}{48}, \frac{1}{24}, \frac{17}{48}, \frac{25}{48}, \frac{17}{24}, \frac{41}{48})$, $(\frac{1}{48}, \frac{1}{12}, \frac{13}{48}, \frac{25}{48}, \frac{37}{48}, \frac{5}{6})$, $(\frac{1}{48}, \frac{1}{12}, \frac{19}{48}, \frac{25}{48}, \frac{7}{12}, \frac{43}{48})$, $(\frac{1}{48}, \frac{7}{48}, \frac{1}{3}, \frac{25}{48}, \frac{31}{48}, \frac{5}{6})$, $(\frac{1}{48}, \frac{3}{16}, \frac{5}{24}, \frac{25}{48}, \frac{11}{16}, \frac{7}{8})$, $(\frac{1}{48}, \frac{3}{16}, \frac{3}{8}, \frac{25}{48}, \frac{11}{16}, \frac{17}{24})$, $(\frac{1}{48}, \frac{5}{24}, \frac{13}{48}, \frac{25}{48}, \frac{17}{24}, \frac{37}{48})$, $(\frac{1}{48}, \frac{5}{24}, \frac{17}{48}, \frac{25}{48}, \frac{13}{24}, \frac{41}{48})$, $(\frac{1}{48}, \frac{13}{48}, \frac{1}{3}, \frac{25}{48}, \frac{7}{12}, \frac{37}{48})$, $(\frac{1}{24}, \frac{5}{48}, \frac{13}{48}, \frac{29}{48}, \frac{17}{24}, \frac{37}{48})$, $(\frac{1}{24}, \frac{5}{48}, \frac{17}{48}, \frac{13}{24}, \frac{29}{48}, \frac{41}{48})$, $(\frac{1}{24}, \frac{5}{48}, \frac{3}{8}, \frac{7}{16}, \frac{29}{48}, \frac{15}{16})$, $(\frac{1}{24}, \frac{3}{16}, \frac{17}{48}, \frac{3}{8}, \frac{11}{16}, \frac{41}{48})$, $(\frac{1}{16}, \frac{1}{8}, \frac{11}{48}, \frac{9}{16}, \frac{35}{48}, \frac{19}{24})$, $(\frac{1}{16}, \frac{1}{8}, \frac{19}{48}, \frac{11}{24}, \frac{9}{16}, \frac{43}{48})$, $(\frac{1}{16}, \frac{11}{48}, \frac{7}{24}, \frac{9}{16}, \frac{5}{8}, \frac{35}{48})$, $(\frac{1}{16}, \frac{19}{48}, \frac{9}{16}, \frac{5}{8}, \frac{43}{48}, \frac{23}{24})$, $(\frac{1}{12}, \frac{7}{48}, \frac{13}{48}, \frac{7}{12}, \frac{31}{48}, \frac{37}{48})$, $(\frac{1}{12}, \frac{7}{48}, \frac{1}{3}, \frac{19}{48}, \frac{31}{48}, \frac{43}{48})$, $(\frac{5}{48}, \frac{1}{6}, \frac{11}{48}, \frac{29}{48}, \frac{2}{3}, \frac{35}{48})$, $(\frac{5}{48}, \frac{1}{6}, \frac{17}{48}, \frac{5}{12}, \frac{29}{48}, \frac{41}{48})$, $(\frac{5}{48}, \frac{5}{24}, \frac{13}{48}, \frac{13}{24}, \frac{29}{48}, \frac{37}{48})$, $(\frac{5}{48}, \frac{17}{48}, \frac{29}{48}, \frac{2}{3}, \frac{41}{48}, \frac{11}{12})$, $(\frac{5}{48}, \frac{5}{12}, \frac{23}{48}, \frac{29}{48}, \frac{11}{12}, \frac{47}{48})$, $(\frac{5}{48}, \frac{7}{16}, \frac{13}{24}, \frac{29}{48}, \frac{7}{8}, \frac{15}{16})$, $(\frac{1}{8}, \frac{7}{48}, \frac{5}{16}, \frac{11}{24}, \frac{31}{48}, \frac{13}{16})$, $(\frac{1}{8}, \frac{5}{16}, \frac{23}{48}, \frac{19}{24}, \frac{13}{16}, \frac{47}{48})$, $(\frac{7}{48}, \frac{7}{24}, \frac{23}{48}, \frac{31}{48}, \frac{23}{24}, \frac{47}{48})$, $(\frac{7}{48}, \frac{5}{16}, \frac{5}{8}, \frac{31}{48}, \frac{13}{16}, \frac{23}{24})$, $(\frac{7}{48}, \frac{19}{48}, \frac{11}{24}, \frac{31}{48}, \frac{43}{48}, \frac{23}{24})$, $(\frac{7}{48}, \frac{19}{48}, \frac{7}{12}, \frac{31}{48}, \frac{5}{6}, \frac{43}{48})$, $(\frac{7}{48}, \frac{11}{24}, \frac{23}{48}, \frac{31}{48}, \frac{19}{24}, \frac{47}{48})$, $(\frac{1}{6}, \frac{11}{48}, \frac{23}{48}, \frac{35}{48}, \frac{11}{12}, \frac{47}{48})$, $(\frac{1}{6}, \frac{17}{48}, \frac{23}{48}, \frac{2}{3}, \frac{41}{48}, \frac{47}{48})$, $(\frac{3}{16}, \frac{17}{48}, \frac{13}{24}, \frac{11}{16}, \frac{41}{48}, \frac{7}{8})$, $(\frac{5}{24}, \frac{13}{48}, \frac{7}{16}, \frac{37}{48}, \frac{7}{8}, \frac{15}{16})$, $(\frac{11}{48}, \frac{7}{24}, \frac{19}{48}, \frac{35}{48}, \frac{43}{48}, \frac{23}{24})$, $(\frac{11}{48}, \frac{7}{24}, \frac{23}{48}, \frac{35}{48}, \frac{19}{24}, \frac{47}{48})$, $(\frac{11}{48}, \frac{17}{48}, \frac{5}{12}, \frac{35}{48}, \frac{41}{48}, \frac{11}{12})$, $(\frac{11}{48}, \frac{19}{48}, \frac{11}{24}, \frac{35}{48}, \frac{19}{24}, \frac{43}{48})$, $(\frac{11}{48}, \frac{5}{12}, \frac{23}{48}, \frac{2}{3}, \frac{35}{48}, \frac{47}{48})$, $(\frac{13}{48}, \frac{1}{3}, \frac{19}{48}, \frac{37}{48}, \frac{5}{6}, \frac{43}{48})$, $(\frac{13}{48}, \frac{3}{8}, \frac{7}{16}, \frac{17}{24}, \frac{37}{48}, \frac{15}{16})$, $(\frac{7}{24}, \frac{5}{16}, \frac{23}{48}, \frac{5}{8}, \frac{13}{16}, \frac{47}{48})$ \\
\midrule
52 & $(\frac{1}{52}, \frac{9}{52}, \frac{17}{52}, \frac{25}{52}, \frac{29}{52}, \frac{49}{52})$, $(\frac{3}{52}, \frac{23}{52}, \frac{27}{52}, \frac{35}{52}, \frac{43}{52}, \frac{51}{52})$, $(\frac{5}{52}, \frac{21}{52}, \frac{33}{52}, \frac{37}{52}, \frac{41}{52}, \frac{45}{52})$, $(\frac{7}{52}, \frac{11}{52}, \frac{15}{52}, \frac{19}{52}, \frac{31}{52}, \frac{47}{52})$ \\
\midrule
56 & $(\frac{1}{56}, \frac{9}{56}, \frac{11}{56}, \frac{25}{56}, \frac{43}{56}, \frac{51}{56})$, $(\frac{3}{56}, \frac{17}{56}, \frac{19}{56}, \frac{27}{56}, \frac{33}{56}, \frac{41}{56})$, $(\frac{5}{56}, \frac{13}{56}, \frac{31}{56}, \frac{45}{56}, \frac{47}{56}, \frac{55}{56})$, $(\frac{15}{56}, \frac{23}{56}, \frac{29}{56}, \frac{37}{56}, \frac{39}{56}, \frac{53}{56})$ \\
\midrule
60 & $(\frac{1}{60}, \frac{1}{15}, \frac{4}{15}, \frac{17}{30}, \frac{23}{30}, \frac{49}{60})$, $(\frac{1}{60}, \frac{1}{12}, \frac{5}{12}, \frac{29}{60}, \frac{41}{60}, \frac{49}{60})$, $(\frac{1}{60}, \frac{3}{20}, \frac{7}{20}, \frac{5}{12}, \frac{3}{4}, \frac{49}{60})$, $(\frac{1}{60}, \frac{3}{20}, \frac{7}{20}, \frac{29}{60}, \frac{41}{60}, \frac{49}{60})$, $(\frac{1}{30}, \frac{2}{15}, \frac{17}{60}, \frac{8}{15}, \frac{19}{30}, \frac{53}{60})$, $(\frac{1}{30}, \frac{2}{15}, \frac{23}{60}, \frac{8}{15}, \frac{19}{30}, \frac{47}{60})$, $(\frac{1}{20}, \frac{7}{60}, \frac{1}{4}, \frac{9}{20}, \frac{43}{60}, \frac{11}{12})$, $(\frac{1}{20}, \frac{7}{60}, \frac{23}{60}, \frac{9}{20}, \frac{43}{60}, \frac{47}{60})$, $(\frac{1}{20}, \frac{1}{4}, \frac{23}{60}, \frac{9}{20}, \frac{7}{12}, \frac{47}{60})$, $(\frac{1}{15}, \frac{4}{15}, \frac{19}{60}, \frac{31}{60}, \frac{17}{30}, \frac{23}{30})$, $(\frac{1}{12}, \frac{3}{20}, \frac{7}{20}, \frac{29}{60}, \frac{41}{60}, \frac{3}{4})$, $(\frac{1}{12}, \frac{13}{60}, \frac{17}{60}, \frac{5}{12}, \frac{37}{60}, \frac{53}{60})$, $(\frac{1}{12}, \frac{17}{60}, \frac{11}{20}, \frac{3}{4}, \frac{53}{60}, \frac{19}{20})$, $(\frac{7}{60}, \frac{11}{30}, \frac{7}{15}, \frac{43}{60}, \frac{13}{15}, \frac{29}{30})$, $(\frac{7}{60}, \frac{23}{60}, \frac{7}{12}, \frac{43}{60}, \frac{47}{60}, \frac{11}{12})$, $(\frac{11}{60}, \frac{7}{30}, \frac{13}{30}, \frac{11}{15}, \frac{14}{15}, \frac{59}{60})$, $(\frac{11}{60}, \frac{1}{4}, \frac{7}{12}, \frac{13}{20}, \frac{17}{20}, \frac{59}{60})$, $(\frac{11}{60}, \frac{19}{60}, \frac{31}{60}, \frac{7}{12}, \frac{11}{12}, \frac{59}{60})$, $(\frac{11}{60}, \frac{19}{60}, \frac{31}{60}, \frac{13}{20}, \frac{17}{20}, \frac{59}{60})$, $(\frac{13}{60}, \frac{17}{60}, \frac{11}{20}, \frac{37}{60}, \frac{53}{60}, \frac{19}{20})$, $(\frac{13}{60}, \frac{11}{30}, \frac{7}{15}, \frac{37}{60}, \frac{13}{15}, \frac{29}{30})$, $(\frac{13}{60}, \frac{5}{12}, \frac{11}{20}, \frac{37}{60}, \frac{3}{4}, \frac{19}{20})$, $(\frac{7}{30}, \frac{13}{30}, \frac{29}{60}, \frac{41}{60}, \frac{11}{15}, \frac{14}{15})$, $(\frac{1}{4}, \frac{19}{60}, \frac{31}{60}, \frac{13}{20}, \frac{17}{20}, \frac{11}{12})$ \\
\midrule
80 & $(\frac{1}{80}, \frac{9}{80}, \frac{13}{40}, \frac{41}{80}, \frac{49}{80}, \frac{37}{40})$, $(\frac{1}{80}, \frac{9}{80}, \frac{17}{40}, \frac{41}{80}, \frac{49}{80}, \frac{33}{40})$, $(\frac{1}{40}, \frac{13}{80}, \frac{9}{40}, \frac{37}{80}, \frac{53}{80}, \frac{77}{80})$, $(\frac{1}{40}, \frac{17}{80}, \frac{9}{40}, \frac{33}{80}, \frac{57}{80}, \frac{73}{80})$, $(\frac{3}{80}, \frac{11}{40}, \frac{27}{80}, \frac{19}{40}, \frac{43}{80}, \frac{67}{80})$, $(\frac{3}{80}, \frac{27}{80}, \frac{43}{80}, \frac{31}{40}, \frac{67}{80}, \frac{39}{40})$, $(\frac{3}{40}, \frac{11}{80}, \frac{19}{80}, \frac{51}{80}, \frac{27}{40}, \frac{59}{80})$, $(\frac{3}{40}, \frac{31}{80}, \frac{39}{80}, \frac{27}{40}, \frac{71}{80}, \frac{79}{80})$, $(\frac{7}{80}, \frac{11}{40}, \frac{23}{80}, \frac{19}{40}, \frac{47}{80}, \frac{63}{80})$, $(\frac{7}{80}, \frac{23}{80}, \frac{47}{80}, \frac{31}{40}, \frac{63}{80}, \frac{39}{40})$, $(\frac{11}{80}, \frac{7}{40}, \frac{19}{80}, \frac{23}{40}, \frac{51}{80}, \frac{59}{80})$, $(\frac{13}{80}, \frac{37}{80}, \frac{21}{40}, \frac{53}{80}, \frac{29}{40}, \frac{77}{80})$, $(\frac{7}{40}, \frac{31}{80}, \frac{39}{80}, \frac{23}{40}, \frac{71}{80}, \frac{79}{80})$, $(\frac{17}{80}, \frac{33}{80}, \frac{21}{40}, \frac{57}{80}, \frac{29}{40}, \frac{73}{80})$, $(\frac{21}{80}, \frac{13}{40}, \frac{29}{80}, \frac{61}{80}, \frac{69}{80}, \frac{37}{40})$, $(\frac{21}{80}, \frac{29}{80}, \frac{17}{40}, \frac{61}{80}, \frac{33}{40}, \frac{69}{80})$ \\
\midrule
84 & $(\frac{1}{84}, \frac{3}{28}, \frac{25}{84}, \frac{37}{84}, \frac{19}{28}, \frac{27}{28})$, $(\frac{1}{84}, \frac{13}{84}, \frac{25}{84}, \frac{37}{84}, \frac{61}{84}, \frac{73}{84})$, $(\frac{1}{84}, \frac{25}{84}, \frac{29}{84}, \frac{37}{84}, \frac{53}{84}, \frac{65}{84})$, $(\frac{1}{28}, \frac{19}{84}, \frac{9}{28}, \frac{31}{84}, \frac{55}{84}, \frac{25}{28})$, $(\frac{1}{28}, \frac{9}{28}, \frac{47}{84}, \frac{59}{84}, \frac{25}{28}, \frac{83}{84})$, $(\frac{5}{84}, \frac{13}{84}, \frac{17}{84}, \frac{41}{84}, \frac{61}{84}, \frac{73}{84})$, $(\frac{5}{84}, \frac{17}{84}, \frac{29}{84}, \frac{41}{84}, \frac{53}{84}, \frac{65}{84})$, $(\frac{5}{84}, \frac{17}{84}, \frac{11}{28}, \frac{41}{84}, \frac{15}{28}, \frac{23}{28})$, $(\frac{3}{28}, \frac{29}{84}, \frac{53}{84}, \frac{19}{28}, \frac{65}{84}, \frac{27}{28})$, $(\frac{11}{84}, \frac{5}{28}, \frac{23}{84}, \frac{13}{28}, \frac{17}{28}, \frac{71}{84})$, $(\frac{11}{84}, \frac{23}{84}, \frac{43}{84}, \frac{67}{84}, \frac{71}{84}, \frac{79}{84})$, $(\frac{11}{84}, \frac{23}{84}, \frac{47}{84}, \frac{59}{84}, \frac{71}{84}, \frac{83}{84})$, $(\frac{13}{84}, \frac{11}{28}, \frac{15}{28}, \frac{61}{84}, \frac{23}{28}, \frac{73}{84})$, $(\frac{5}{28}, \frac{13}{28}, \frac{43}{84}, \frac{17}{28}, \frac{67}{84}, \frac{79}{84})$, $(\frac{19}{84}, \frac{31}{84}, \frac{43}{84}, \frac{55}{84}, \frac{67}{84}, \frac{79}{84})$, $(\frac{19}{84}, \frac{31}{84}, \frac{47}{84}, \frac{55}{84}, \frac{59}{84}, \frac{83}{84})$ \\
\midrule
96 & $(\frac{1}{96}, \frac{1}{24}, \frac{25}{96}, \frac{49}{96}, \frac{73}{96}, \frac{11}{12})$, $(\frac{1}{96}, \frac{1}{6}, \frac{25}{96}, \frac{49}{96}, \frac{73}{96}, \frac{19}{24})$, $(\frac{1}{96}, \frac{25}{96}, \frac{7}{24}, \frac{49}{96}, \frac{2}{3}, \frac{73}{96})$, $(\frac{1}{96}, \frac{25}{96}, \frac{5}{12}, \frac{49}{96}, \frac{13}{24}, \frac{73}{96})$, $(\frac{1}{24}, \frac{7}{96}, \frac{31}{96}, \frac{55}{96}, \frac{2}{3}, \frac{79}{96})$, $(\frac{1}{24}, \frac{13}{96}, \frac{37}{96}, \frac{5}{12}, \frac{61}{96}, \frac{85}{96})$, $(\frac{1}{24}, \frac{1}{6}, \frac{19}{96}, \frac{43}{96}, \frac{67}{96}, \frac{91}{96})$, $(\frac{5}{96}, \frac{1}{12}, \frac{29}{96}, \frac{53}{96}, \frac{17}{24}, \frac{77}{96})$, $(\frac{5}{96}, \frac{5}{24}, \frac{29}{96}, \frac{53}{96}, \frac{7}{12}, \frac{77}{96})$, $(\frac{5}{96}, \frac{29}{96}, \frac{1}{3}, \frac{11}{24}, \frac{53}{96}, \frac{77}{96})$, $(\frac{5}{96}, \frac{29}{96}, \frac{53}{96}, \frac{77}{96}, \frac{5}{6}, \frac{23}{24})$, $(\frac{7}{96}, \frac{1}{6}, \frac{31}{96}, \frac{13}{24}, \frac{55}{96}, \frac{79}{96})$, $(\frac{7}{96}, \frac{7}{24}, \frac{31}{96}, \frac{5}{12}, \frac{55}{96}, \frac{79}{96})$, $(\frac{7}{96}, \frac{31}{96}, \frac{55}{96}, \frac{19}{24}, \frac{79}{96}, \frac{11}{12})$, $(\frac{1}{12}, \frac{11}{96}, \frac{35}{96}, \frac{11}{24}, \frac{59}{96}, \frac{83}{96})$, $(\frac{1}{12}, \frac{17}{96}, \frac{5}{24}, \frac{41}{96}, \frac{65}{96}, \frac{89}{96})$, $(\frac{1}{12}, \frac{23}{96}, \frac{47}{96}, \frac{71}{96}, \frac{23}{24}, \frac{95}{96})$, $(\frac{11}{96}, \frac{5}{24}, \frac{1}{3}, \frac{35}{96}, \frac{59}{96}, \frac{83}{96})$, $(\frac{11}{96}, \frac{35}{96}, \frac{7}{12}, \frac{59}{96}, \frac{83}{96}, \frac{23}{24})$, $(\frac{11}{96}, \frac{35}{96}, \frac{59}{96}, \frac{17}{24}, \frac{5}{6}, \frac{83}{96})$, $(\frac{13}{96}, \frac{1}{6}, \frac{7}{24}, \frac{37}{96}, \frac{61}{96}, \frac{85}{96})$, $(\frac{13}{96}, \frac{37}{96}, \frac{13}{24}, \frac{61}{96}, \frac{85}{96}, \frac{11}{12})$, $(\frac{13}{96}, \frac{37}{96}, \frac{61}{96}, \frac{2}{3}, \frac{19}{24}, \frac{85}{96})$, $(\frac{17}{96}, \frac{1}{3}, \frac{41}{96}, \frac{65}{96}, \frac{89}{96}, \frac{23}{24})$, $(\frac{17}{96}, \frac{41}{96}, \frac{11}{24}, \frac{65}{96}, \frac{5}{6}, \frac{89}{96})$, $(\frac{17}{96}, \frac{41}{96}, \frac{7}{12}, \frac{65}{96}, \frac{17}{24}, \frac{89}{96})$, $(\frac{19}{96}, \frac{7}{24}, \frac{43}{96}, \frac{67}{96}, \frac{11}{12}, \frac{91}{96})$, $(\frac{19}{96}, \frac{5}{12}, \frac{43}{96}, \frac{67}{96}, \frac{19}{24}, \frac{91}{96})$, $(\frac{19}{96}, \frac{43}{96}, \frac{13}{24}, \frac{2}{3}, \frac{67}{96}, \frac{91}{96})$, $(\frac{5}{24}, \frac{23}{96}, \frac{47}{96}, \frac{71}{96}, \frac{5}{6}, \frac{95}{96})$, $(\frac{23}{96}, \frac{1}{3}, \frac{47}{96}, \frac{17}{24}, \frac{71}{96}, \frac{95}{96})$, $(\frac{23}{96}, \frac{11}{24}, \frac{47}{96}, \frac{7}{12}, \frac{71}{96}, \frac{95}{96})$ \\
\midrule
120 & $(\frac{1}{120}, \frac{1}{30}, \frac{49}{120}, \frac{61}{120}, \frac{19}{30}, \frac{109}{120})$, $(\frac{1}{120}, \frac{2}{15}, \frac{49}{120}, \frac{61}{120}, \frac{8}{15}, \frac{109}{120})$, $(\frac{1}{120}, \frac{19}{120}, \frac{5}{24}, \frac{49}{120}, \frac{91}{120}, \frac{23}{24})$, $(\frac{1}{30}, \frac{19}{120}, \frac{31}{120}, \frac{19}{30}, \frac{79}{120}, \frac{91}{120})$, $(\frac{1}{24}, \frac{23}{120}, \frac{47}{120}, \frac{53}{120}, \frac{77}{120}, \frac{19}{24})$, $(\frac{1}{24}, \frac{29}{120}, \frac{71}{120}, \frac{19}{24}, \frac{101}{120}, \frac{119}{120})$, $(\frac{7}{120}, \frac{13}{120}, \frac{37}{120}, \frac{11}{24}, \frac{17}{24}, \frac{103}{120})$, $(\frac{7}{120}, \frac{7}{30}, \frac{43}{120}, \frac{13}{30}, \frac{67}{120}, \frac{103}{120})$, $(\frac{7}{120}, \frac{43}{120}, \frac{67}{120}, \frac{11}{15}, \frac{103}{120}, \frac{14}{15})$, $(\frac{1}{15}, \frac{17}{120}, \frac{4}{15}, \frac{53}{120}, \frac{77}{120}, \frac{113}{120})$, $(\frac{1}{15}, \frac{23}{120}, \frac{4}{15}, \frac{47}{120}, \frac{83}{120}, \frac{107}{120})$, $(\frac{11}{120}, \frac{7}{24}, \frac{41}{120}, \frac{59}{120}, \frac{13}{24}, \frac{89}{120})$, $(\frac{11}{120}, \frac{11}{30}, \frac{59}{120}, \frac{71}{120}, \frac{29}{30}, \frac{119}{120})$, $(\frac{11}{120}, \frac{7}{15}, \frac{59}{120}, \frac{71}{120}, \frac{13}{15}, \frac{119}{120})$, $(\frac{13}{120}, \frac{7}{30}, \frac{37}{120}, \frac{13}{30}, \frac{73}{120}, \frac{97}{120})$, $(\frac{13}{120}, \frac{37}{120}, \frac{73}{120}, \frac{11}{15}, \frac{97}{120}, \frac{14}{15})$, $(\frac{2}{15}, \frac{19}{120}, \frac{31}{120}, \frac{8}{15}, \frac{79}{120}, \frac{91}{120})$, $(\frac{17}{120}, \frac{7}{24}, \frac{13}{24}, \frac{83}{120}, \frac{107}{120}, \frac{113}{120})$, $(\frac{17}{120}, \frac{53}{120}, \frac{17}{30}, \frac{77}{120}, \frac{23}{30}, \frac{113}{120})$, $(\frac{23}{120}, \frac{47}{120}, \frac{17}{30}, \frac{83}{120}, \frac{23}{30}, \frac{107}{120})$, $(\frac{5}{24}, \frac{43}{120}, \frac{67}{120}, \frac{73}{120}, \frac{97}{120}, \frac{23}{24})$, $(\frac{29}{120}, \frac{41}{120}, \frac{11}{30}, \frac{89}{120}, \frac{101}{120}, \frac{29}{30})$, $(\frac{29}{120}, \frac{41}{120}, \frac{7}{15}, \frac{89}{120}, \frac{101}{120}, \frac{13}{15})$, $(\frac{31}{120}, \frac{11}{24}, \frac{61}{120}, \frac{79}{120}, \frac{17}{24}, \frac{109}{120})$ \\
\midrule
132 & $(\frac{1}{132}, \frac{25}{132}, \frac{37}{132}, \frac{49}{132}, \frac{97}{132}, \frac{11}{12})$, $(\frac{5}{132}, \frac{53}{132}, \frac{7}{12}, \frac{89}{132}, \frac{113}{132}, \frac{125}{132})$, $(\frac{7}{132}, \frac{19}{132}, \frac{43}{132}, \frac{5}{12}, \frac{79}{132}, \frac{127}{132})$, $(\frac{1}{12}, \frac{23}{132}, \frac{47}{132}, \frac{59}{132}, \frac{71}{132}, \frac{119}{132})$, $(\frac{1}{12}, \frac{35}{132}, \frac{83}{132}, \frac{95}{132}, \frac{107}{132}, \frac{131}{132})$, $(\frac{13}{132}, \frac{61}{132}, \frac{73}{132}, \frac{85}{132}, \frac{109}{132}, \frac{11}{12})$, $(\frac{17}{132}, \frac{29}{132}, \frac{41}{132}, \frac{65}{132}, \frac{7}{12}, \frac{101}{132})$, $(\frac{31}{132}, \frac{5}{12}, \frac{67}{132}, \frac{91}{132}, \frac{103}{132}, \frac{115}{132})$ \\
\midrule
140 & $(\frac{1}{140}, \frac{9}{140}, \frac{29}{140}, \frac{81}{140}, \frac{109}{140}, \frac{121}{140})$, $(\frac{3}{140}, \frac{27}{140}, \frac{47}{140}, \frac{83}{140}, \frac{87}{140}, \frac{103}{140})$, $(\frac{11}{140}, \frac{39}{140}, \frac{51}{140}, \frac{71}{140}, \frac{79}{140}, \frac{99}{140})$, $(\frac{13}{140}, \frac{17}{140}, \frac{33}{140}, \frac{73}{140}, \frac{97}{140}, \frac{117}{140})$, $(\frac{19}{140}, \frac{31}{140}, \frac{59}{140}, \frac{111}{140}, \frac{131}{140}, \frac{139}{140})$, $(\frac{23}{140}, \frac{43}{140}, \frac{67}{140}, \frac{107}{140}, \frac{123}{140}, \frac{127}{140})$, $(\frac{37}{140}, \frac{53}{140}, \frac{57}{140}, \frac{93}{140}, \frac{113}{140}, \frac{137}{140})$, $(\frac{41}{140}, \frac{61}{140}, \frac{69}{140}, \frac{89}{140}, \frac{101}{140}, \frac{129}{140})$ \\
\midrule
156 & $(\frac{1}{156}, \frac{25}{156}, \frac{49}{156}, \frac{61}{156}, \frac{121}{156}, \frac{133}{156})$, $(\frac{5}{156}, \frac{41}{156}, \frac{89}{156}, \frac{125}{156}, \frac{137}{156}, \frac{149}{156})$, $(\frac{7}{156}, \frac{19}{156}, \frac{31}{156}, \frac{67}{156}, \frac{115}{156}, \frac{151}{156})$, $(\frac{11}{156}, \frac{47}{156}, \frac{59}{156}, \frac{71}{156}, \frac{83}{156}, \frac{119}{156})$, $(\frac{17}{156}, \frac{29}{156}, \frac{53}{156}, \frac{77}{156}, \frac{101}{156}, \frac{113}{156})$, $(\frac{23}{156}, \frac{35}{156}, \frac{95}{156}, \frac{107}{156}, \frac{131}{156}, \frac{155}{156})$, $(\frac{37}{156}, \frac{73}{156}, \frac{85}{156}, \frac{97}{156}, \frac{109}{156}, \frac{145}{156})$, $(\frac{43}{156}, \frac{55}{156}, \frac{79}{156}, \frac{103}{156}, \frac{127}{156}, \frac{139}{156})$ \\
\midrule
168 & $(\frac{1}{168}, \frac{25}{168}, \frac{43}{168}, \frac{67}{168}, \frac{121}{168}, \frac{163}{168})$, $(\frac{5}{168}, \frac{47}{168}, \frac{101}{168}, \frac{125}{168}, \frac{143}{168}, \frac{167}{168})$, $(\frac{11}{168}, \frac{65}{168}, \frac{107}{168}, \frac{113}{168}, \frac{137}{168}, \frac{155}{168})$, $(\frac{13}{168}, \frac{31}{168}, \frac{55}{168}, \frac{61}{168}, \frac{103}{168}, \frac{157}{168})$, $(\frac{17}{168}, \frac{41}{168}, \frac{59}{168}, \frac{83}{168}, \frac{89}{168}, \frac{131}{168})$, $(\frac{19}{168}, \frac{73}{168}, \frac{97}{168}, \frac{115}{168}, \frac{139}{168}, \frac{145}{168})$, $(\frac{23}{168}, \frac{29}{168}, \frac{53}{168}, \frac{71}{168}, \frac{95}{168}, \frac{149}{168})$, $(\frac{37}{168}, \frac{79}{168}, \frac{85}{168}, \frac{109}{168}, \frac{127}{168}, \frac{151}{168})$ \\
\midrule
240 & $(\frac{1}{240}, \frac{17}{120}, \frac{49}{240}, \frac{121}{240}, \frac{169}{240}, \frac{113}{120})$, $(\frac{1}{240}, \frac{49}{240}, \frac{53}{120}, \frac{121}{240}, \frac{77}{120}, \frac{169}{240})$, $(\frac{1}{120}, \frac{17}{240}, \frac{49}{120}, \frac{113}{240}, \frac{137}{240}, \frac{233}{240})$, $(\frac{1}{120}, \frac{53}{240}, \frac{77}{240}, \frac{49}{120}, \frac{173}{240}, \frac{197}{240})$, $(\frac{7}{240}, \frac{11}{120}, \frac{103}{240}, \frac{59}{120}, \frac{127}{240}, \frac{223}{240})$, $(\frac{7}{240}, \frac{103}{240}, \frac{127}{240}, \frac{71}{120}, \frac{223}{240}, \frac{119}{120})$, $(\frac{11}{240}, \frac{7}{120}, \frac{59}{240}, \frac{131}{240}, \frac{179}{240}, \frac{103}{120})$, $(\frac{11}{240}, \frac{59}{240}, \frac{43}{120}, \frac{131}{240}, \frac{67}{120}, \frac{179}{240})$, $(\frac{13}{240}, \frac{37}{240}, \frac{29}{120}, \frac{133}{240}, \frac{157}{240}, \frac{101}{120})$, $(\frac{13}{240}, \frac{37}{240}, \frac{41}{120}, \frac{133}{240}, \frac{157}{240}, \frac{89}{120})$, $(\frac{7}{120}, \frac{71}{240}, \frac{119}{240}, \frac{191}{240}, \frac{103}{120}, \frac{239}{240})$, $(\frac{17}{240}, \frac{113}{240}, \frac{61}{120}, \frac{137}{240}, \frac{109}{120}, \frac{233}{240})$, $(\frac{19}{240}, \frac{23}{120}, \frac{91}{240}, \frac{47}{120}, \frac{139}{240}, \frac{211}{240})$, $(\frac{19}{240}, \frac{91}{240}, \frac{139}{240}, \frac{83}{120}, \frac{211}{240}, \frac{107}{120})$, $(\frac{11}{120}, \frac{43}{240}, \frac{67}{240}, \frac{59}{120}, \frac{163}{240}, \frac{187}{240})$, $(\frac{23}{240}, \frac{19}{120}, \frac{47}{240}, \frac{143}{240}, \frac{167}{240}, \frac{91}{120})$, $(\frac{23}{240}, \frac{47}{240}, \frac{31}{120}, \frac{143}{240}, \frac{79}{120}, \frac{167}{240})$, $(\frac{13}{120}, \frac{29}{240}, \frac{37}{120}, \frac{101}{240}, \frac{149}{240}, \frac{221}{240})$, $(\frac{13}{120}, \frac{41}{240}, \frac{37}{120}, \frac{89}{240}, \frac{161}{240}, \frac{209}{240})$, $(\frac{29}{240}, \frac{101}{240}, \frac{73}{120}, \frac{149}{240}, \frac{97}{120}, \frac{221}{240})$, $(\frac{31}{240}, \frac{23}{120}, \frac{79}{240}, \frac{47}{120}, \frac{151}{240}, \frac{199}{240})$, $(\frac{31}{240}, \frac{79}{240}, \frac{151}{240}, \frac{83}{120}, \frac{199}{240}, \frac{107}{120})$, $(\frac{17}{120}, \frac{61}{240}, \frac{109}{240}, \frac{181}{240}, \frac{113}{120}, \frac{229}{240})$, $(\frac{19}{120}, \frac{83}{240}, \frac{107}{240}, \frac{91}{120}, \frac{203}{240}, \frac{227}{240})$, $(\frac{41}{240}, \frac{89}{240}, \frac{73}{120}, \frac{161}{240}, \frac{97}{120}, \frac{209}{240})$, $(\frac{43}{240}, \frac{67}{240}, \frac{71}{120}, \frac{163}{240}, \frac{187}{240}, \frac{119}{120})$, $(\frac{53}{240}, \frac{77}{240}, \frac{61}{120}, \frac{173}{240}, \frac{197}{240}, \frac{109}{120})$, $(\frac{29}{120}, \frac{73}{240}, \frac{97}{240}, \frac{193}{240}, \frac{101}{120}, \frac{217}{240})$, $(\frac{61}{240}, \frac{53}{120}, \frac{109}{240}, \frac{77}{120}, \frac{181}{240}, \frac{229}{240})$, $(\frac{31}{120}, \frac{83}{240}, \frac{107}{240}, \frac{79}{120}, \frac{203}{240}, \frac{227}{240})$, $(\frac{71}{240}, \frac{43}{120}, \frac{119}{240}, \frac{67}{120}, \frac{191}{240}, \frac{239}{240})$, $(\frac{73}{240}, \frac{41}{120}, \frac{97}{240}, \frac{89}{120}, \frac{193}{240}, \frac{217}{240})$ \\
\midrule
420 & $(\frac{1}{420}, \frac{109}{420}, \frac{121}{420}, \frac{169}{420}, \frac{289}{420}, \frac{361}{420})$, $(\frac{11}{420}, \frac{71}{420}, \frac{179}{420}, \frac{191}{420}, \frac{239}{420}, \frac{359}{420})$, $(\frac{13}{420}, \frac{73}{420}, \frac{97}{420}, \frac{157}{420}, \frac{313}{420}, \frac{397}{420})$, $(\frac{17}{420}, \frac{173}{420}, \frac{257}{420}, \frac{293}{420}, \frac{353}{420}, \frac{377}{420})$, $(\frac{19}{420}, \frac{31}{420}, \frac{139}{420}, \frac{199}{420}, \frac{271}{420}, \frac{391}{420})$, $(\frac{23}{420}, \frac{107}{420}, \frac{263}{420}, \frac{323}{420}, \frac{347}{420}, \frac{407}{420})$, $(\frac{29}{420}, \frac{149}{420}, \frac{221}{420}, \frac{281}{420}, \frac{389}{420}, \frac{401}{420})$, $(\frac{37}{420}, \frac{193}{420}, \frac{253}{420}, \frac{277}{420}, \frac{337}{420}, \frac{373}{420})$, $(\frac{41}{420}, \frac{89}{420}, \frac{101}{420}, \frac{209}{420}, \frac{269}{420}, \frac{341}{420})$, $(\frac{43}{420}, \frac{67}{420}, \frac{127}{420}, \frac{163}{420}, \frac{247}{420}, \frac{403}{420})$, $(\frac{47}{420}, \frac{83}{420}, \frac{143}{420}, \frac{167}{420}, \frac{227}{420}, \frac{383}{420})$, $(\frac{53}{420}, \frac{113}{420}, \frac{137}{420}, \frac{197}{420}, \frac{233}{420}, \frac{317}{420})$, $(\frac{59}{420}, \frac{131}{420}, \frac{251}{420}, \frac{299}{420}, \frac{311}{420}, \frac{419}{420})$, $(\frac{61}{420}, \frac{181}{420}, \frac{229}{420}, \frac{241}{420}, \frac{349}{420}, \frac{409}{420})$, $(\frac{79}{420}, \frac{151}{420}, \frac{211}{420}, \frac{319}{420}, \frac{331}{420}, \frac{379}{420})$, $(\frac{103}{420}, \frac{187}{420}, \frac{223}{420}, \frac{283}{420}, \frac{307}{420}, \frac{367}{420})$ \\
\bottomrule
\caption{List of $(6,0)$ exponents (mod 1)}
\label{tab:KLP6}
\end{longtable}
\begin{longtable}{|c|l|}
\toprule
$N$& $\alpha_i \text{ (mod } 1)$\\
\midrule
\endfirsthead
\midrule
7 & $(\frac{1}{7},\frac{2}{7},\frac{3}{7},\frac{4}{7},\frac{5}{7},\frac{6}{7})$ \\
\midrule
9 & $(\frac{1}{9},\frac{2}{9},\frac{4}{9},\frac{5}{9},\frac{7}{9},\frac{8}{9})$\\
\midrule
14 & $(\frac{1}{14},\frac{3}{14},\frac{5}{14},\frac{9}{14},\frac{11}{14},\frac{13}{14})$ \\
\midrule
18 & $(\frac{1}{18},\frac{5}{18},\frac{7}{18},\frac{11}{18},\frac{13}{18},\frac{17}{18})$ \\
\midrule
21 & $(\frac{1}{21},\frac{4}{21},\frac{10}{21},\frac{13}{21},\frac{16}{21},\frac{19}{21})$, $(\frac{2}{21},\frac{5}{21},\frac{8}{21},\frac{11}{21},\frac{17}{21},\frac{20}{21})$ \\
\midrule
42 & $(\frac{1}{42},\frac{13}{42},\frac{19}{42},\frac{25}{42},\frac{31}{42},\frac{37}{42})$, $(\frac{5}{42},\frac{11}{42},\frac{17}{42},\frac{23}{42},\frac{29}{42},\frac{41}{42})$ \\
\bottomrule
\caption{List of (6,3) exponents (mod 1)}
\label{tab:KLP63}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c ||c |c ||c |l |c ||c|}
\toprule
S. No. & $c_{\text{eff}}$ & $H_{\text{eff}}$ & $\rho$ & $(\mathfrak{m},\mathbf{y_i}\cdot a_{i,0})$ &   $S$-matrix& MTC/RCFT\\
\midrule
\endfirsthead
4.1 & $5$ & $\frac{1}{4}, \frac{1}{2}, \frac{3}{4}$ & $-\frac{37}{3}$ & $(31, \mathbf{2}\cdot1, \mathbf{8}\cdot1, \mathbf{16}\cdot1)$&{\color{mgreen}$[4,1]$}& $D_{4,1}\otimes A_{1,1}$\\
4.2 & $11$ & $\frac{1}{4}, \frac{1}{2}, \frac{7}{4}$ & $\frac{395}{3}$ & $(273, 7, 5, 15)$ & & \\
4.3 & $11$ & $\frac{3}{4}, \frac{1}{2}, \frac{5}{4}$& $-\frac{109}{3}$ & $(161, \mathbf{8}\cdot7, \mathbf{8}\cdot1, \mathbf{64}\cdot7)$& {\color{mgreen}$[4,1]$}& $D_{4,1}\otimes  E_{7,1}$\\

5.1 & $\frac{16}{5}$ & $\frac{1}{5}, \frac{2}{5}, \frac{3}{5}$ & $-\frac{104}{15}$ & $(15, 1^*, 7, 7)$& {\color{mgreen}$[5,1]$}& $G_{2,1}\otimes \mathcal{M}(5,2)$\\
 5.2& $\frac{28}{5}$ & $\frac{1}{5}, \frac{3}{5}, \frac{4}{5}$ & $-\frac{248}{15}$ & $(53, 1^*, 26, 26)$& {\color{mgreen}$[5,1]$}&$F_{4,1}\otimes \mathcal{M}(5,2)$ \\
5.3& $\frac{34}{5}$ & $\frac{2}{5}, \frac{3}{5}, \frac{4}{5}$ & $-\frac{1708}{75}$ & $(108, 2, \mathbf{5}\cdot2, \mathbf{5}\cdot7)$ & {\color{red}$[5,2]$}& \\
5.4& $\frac{46}{5}$ & $\frac{1}{5}, \frac{2}{5}, \frac{8}{5}$ & $\frac{8228}{75}$ & $(254, 16, 11, 242)$ & & \\
5.5& $\frac{46}{5}$ & $\frac{3}{5}, \frac{2}{5}, \frac{6}{5}$ & $-\frac{988}{75}$ & $(206, 16, \mathbf{5}\cdot1, \mathbf{5}\cdot52)$ & {\color{red}$[5,2]$}& \\
 5.6& $\frac{52}{5}$ & $\frac{4}{5}, \frac{2}{5}, \frac{6}{5}$& $-\frac{536}{15}$ & $(204, 57, 7, 399)$& {\color{red}$[5,1]$}&$G_{2,1}\otimes E_{7\frac{1}{2},1}$\\
5.7& $\frac{64}{5}$ & $\frac{4}{5}, \frac{3}{5}, \frac{7}{5}$& $-\frac{136}{3}$ & $(242, 57, 26,  1482)$& {\color{red}$[5,1]$}& $F_{4,1}\otimes E_{7\frac{1}{2},1}$\\
5.8& $\frac{82}{5}$ & $\frac{11}{5}, \frac{2}{5}, \frac{4}{5}$ & $\frac{15572}{75}$ & $(388, 84966, 154, 833)$ & & \\
5.9& $\frac{82}{5}$ & $\frac{6}{5}, \frac{4}{5}, \frac{7}{5}$& $-\frac{9772}{75}$ & $(80, 1078, \mathbf{5}\cdot 7, \mathbf{5}\cdot 242)$& {\color{mgreen}$[5,3]$}& $8_{\frac{2}{5},47.36}^{5,148}$\\
5.10& $\frac{118}{5}$ & $\frac{4}{5},\frac{6}{5}, \frac{13}{5}$& $\frac{8804}{75}$ & $(1106, 273, \mathbf{5^3}\cdot 13, \mathbf{5^3}\cdot 6612)$& {\color{mgreen}$[5,3]$}& $8_{\frac{38}{5},47.36}^{5,286}$\\
5.11& $\frac{118}{5}$ & $\frac{9}{5},\frac{6}{5}, \frac{8}{5}$& $-\frac{23452}{75}$ & $(14, 37856, \mathbf{5}\cdot 52, \mathbf{5}\cdot 819)$& {\color{mgreen}$[5,3]$}& $8_{\frac{38}{5},47.36}^{5,286}$\\
5.12& $\frac{118}{5}$ & $\frac{6}{5}, \frac{3}{5}, \frac{14}{5}$ & $\frac{24932}{75}$ & $(742, 15548, 728, 4648852)$ & & \\

6.1 & $6$ & $\frac{1}{3}, \frac{1}{2}, \frac{5}{6}$ & $-\frac{44}{3}$ & $(36, \mathbf{3}\cdot 1, \mathbf{8}\cdot 1, \mathbf{24}\cdot 1)$& {\color{mgreen}$[6,1]$}& $D_{4,1} \otimes A_{2,1}$ \\
6.2 & $10$ & $\frac{5}{3}, \frac{1}{2}, \frac{1}{6}$& $\frac{340}{3}$ & $(268, 26, 5,1)$& & \\
6.3 & $10$ & $\frac{2}{3}, \frac{1}{2}, \frac{7}{6}$& $-\frac{92}{3}$ & $(106, \mathbf{27}\cdot1, \mathbf{8}\cdot1, \mathbf{216}\cdot1)$& {\color{mgreen}$[6,1]$}& $E_{6,1} \otimes D_{4,1}$ \\
6.4 & $30$ & $\frac{10}{3}, \frac{3}{2}, \frac{5}{6}$ & $\frac{1444}{3}$ & $(2646, 94622, 15125, 11)$ & & \\

7.1 & $2$ & $\frac{1}{7}, \frac{2}{7}, \frac{4}{7}$ & $-\frac{2836}{1029}$ & $(4, 1, 2, 3)$ & {\color{mgreen}$[7,1]$}& $7_{2,7.}^{7,892}$\\
7.2 & $\frac{26}{7}$ & $\frac{2}{7}, \frac{3}{7}, \frac{4}{7}$ & $-\frac{9316}{1029}$ & $(22, 1^*, 8, \mathbf{7}\cdot1)$& {\color{mgreen}$[7,2]$}& \\
7.3 & $\frac{38}{7}$ & $\frac{6}{7}, \frac{4}{7}, \frac{1}{7}$& $-\frac{14356}{1029}$ & $(28,26, 25,1)$& {\color{mgreen}$[7,3]$}& $5_{\frac{38}{7},35.34}^{7,386}$\\
7.4 & $\frac{50}{7}$ & $\frac{2}{7}, \frac{6}{7}, \frac{5}{7}$& $-\frac{26020}{1029}$ & $(134, 1, 55, \mathbf{7}\cdot4)$& {\color{mgreen}$[7,4]$}& \\
7.5 & $\frac{62}{7}$ & $\frac{5}{7}, \frac{8}{7}, \frac{2}{7}$& $-\frac{22420}{1029}$ & $(224,  26, 221, 2)$& {\color{red}$[7,4]$}& \\
7.6 & $\frac{74}{7}$ & $\frac{8}{7}, \frac{3}{7}, \frac{6}{7}$ & $-\frac{46180}{1029}$ & $(86, 351, 8, \mathbf{7}\cdot13)$& {\color{mgreen}$[7,3]$}& $5_{\frac{18}{7},35.34}^{7,101}$\\
7.7 & $\frac{86}{7}$ & $\frac{12}{7}, \frac{4}{7}, \frac{3}{7}$& $\frac{77804}{1029}$ & $(287,1508 , 12, 13)$& & \\
7.8 & $\frac{86}{7}$ & $\frac{5}{7}, \frac{4}{7}, \frac{10}{7}$& $-\frac{27028}{1029}$ & $(248, 26, 25, \mathbf{49}\cdot26)$& {\color{red}$[7,2]$}& \\
7.9 & $14$ & $\frac{6}{7}, \frac{5}{7}, \frac{10}{7}$& $-\frac{69796}{1029}$ & $(198, \mathbf{7}\cdot13, \mathbf{7}\cdot4, \mathbf{7}\cdot247)$& {\color{mgreen}$[7,1]$}& $7_{6,7.}^{7,110}$\\

9.1 & $\frac{8}{3}$ & $\frac{1}{9}, \frac{1}{3}, \frac{2}{3}$ & $-\frac{280}{81}$ & $(3, 1, 5, 7)$ & {\color{mgreen}$[9,1]$}&  $6_{\frac{8}{3},74.61}^{9,186}$\\
9.2 & $\frac{10}{3}$ & $\frac{2}{9}, \frac{1}{3}, \frac{2}{3}$ & $-\frac{404}{81}$ & $(6, \mathbf{3}\cdot1, 4, 13)$& {\color{mgreen}$[9,2]$}& $4_{\frac{10}{3},19.23}^{9,459}$\\
9.3 & $4$ & $\frac{1}{9}, \frac{4}{9}, \frac{7}{9}$ & $-\frac{584}{81}$ & $(7, 1, 7, 8)$ & & \\
9.4 & $\frac{14}{3}$ & $\frac{1}{3}, \frac{4}{9}, \frac{2}{3}$ & $-\frac{964}{81}$ & $(32, 2, \mathbf{9}\cdot1, 22)$& {\color{red}$[9,3]$}& \\
 9.5& $\frac{16}{3}$& $\frac{5}{9}, \frac{1}{3}, \frac{2}{3}$& $-\frac{1304}{81}$& $(53, \mathbf{9}\cdot1,1^*, 25)$& {\color{mgreen}$[9,4]$}&\\
9.6& $6$ & $\frac{2}{9}, \frac{5}{9}, \frac{8}{9}$ & $-\frac{1108}{81}$ & $(6, 1, 8,17 )$& & \\
9.7 & $\frac{20}{3}$ & $\frac{7}{9},\frac{1}{3}, \frac{2}{3}$& $-\frac{1864}{81}$ & $(106, \mathbf{27}\cdot1, 1^*, 28)$& {\color{mgreen}$[9,5]$}& \\
9.8 & $\frac{22}{3}$ & $\frac{1}{3}, \frac{2}{3}, \frac{8}{9}$ & $-\frac{1988}{81}$ & $(136, 2, 28, \mathbf{81}\cdot1)$& {\color{red}$[9,6]$}& \\
9.9 & $\frac{26}{3}$ & $\frac{2}{3}, \frac{1}{3}, \frac{10}{9}$& $-\frac{1684}{81}$ & $(198, 25,4,\mathbf{243}\cdot1)$& {\color{red}$[9,6]$}& \\
9.10& $\frac{28}{3}$ & $\frac{11}{9}, \frac{2}{3}, \frac{1}{3}$& $-\frac{1160}{81}$ & $(228, \mathbf{243}\cdot1, 22, 5)$& {\color{red}$[9,5]$}& \\
 9.11& $\frac{32}{3}$& $\frac{4}{9}, \frac{2}{3}, \frac{4}{3}$& $-\frac{1144}{81}$& $(232, 7, 22, 1001)$& {\color{red}$[9,4]$}&\\
9.12 & $\frac{34}{3}$ & $\frac{2}{3}, \frac{5}{9}, \frac{4}{3}$& $-\frac{2132}{81}$ & $(198, 1250, 8, 25)$ & {\color{red}$[9,3]$}& \\
9.13 & $\frac{38}{3}$ & $\frac{16}{9}, \frac{2}{3}, \frac{1}{3}$& $\frac{7100}{81}$ & $(328, \mathbf{6561}\cdot1, 4, 10)$& {\color{mgreen}$[9,2]$}& $4_{\frac{14}{3},19.23}^{9,614}$\\
9.14 & $\frac{38}{3}$ & $\frac{7}{9}, \frac{2}{3}, \frac{4}{3}$& $-\frac{4420}{81}$ & $(108, \mathbf{9}\cdot10, \mathbf{2}\cdot14, 1610)$& {\color{mgreen}$[9,2]$}& $4_{\frac{14}{3},19.23}^{9,614}$\\
 9.15 & $\frac{40}{3}$& $\frac{17}{9}, \frac{2}{3}, \frac{1}{3}$& $\frac{10216}{81}$& $(1, \mathbf{6561}\cdot1, 17, 11)$& {\color{mgreen}$[9,1]$}&$6_{\frac{16}{3},74.61}^{9,452}$\\
 9.16 & $\frac{40}{3}$& $\frac{8}{9}, \frac{2}{3}, \frac{4}{3}$& $-\frac{5624}{81}$& $(1, \mathbf{9}\cdot11, 28, 1694)$& {\color{mgreen}$[9,1]$}&$6_{\frac{16}{3},74.61}^{9,452}$\\

10.1 & $\frac{22}{5}$ & $\frac{1}{5}, \frac{1}{2}, \frac{7}{10}$ & $-\frac{844}{75}$ & $(29, 1^*,\mathbf{8}\cdot 1, \mathbf{8}\cdot1)$& {\color{mgreen}$[10,1]$}& $D_{4,1}\otimes \mathcal{M}(5,2)$ \\
10.2 & $\frac{34}{5}$ & $\frac{2}{5}, \frac{1}{2}, \frac{9}{10}$ & $-\frac{1276}{75}$ & $(42, 7, \mathbf{8}\cdot1, \mathbf{8}\cdot7)$& {\color{mgreen}$[10,2]$}& $D_{4,1}\otimes  G_{2,1}$ \\
10.3 & $\frac{46}{5}$ & $\frac{8}{5}, \frac{1}{2}, \frac{1}{10}$& $\frac{7364}{75}$ & $(262, 455, 5, 13)$& & \\
10.4 & $\frac{46}{5}$ & $\frac{3}{5}, \frac{1}{2}, \frac{11}{10}$& $-\frac{1996}{75}$ & $(80, 26, \mathbf{8}\cdot1, \mathbf{8}\cdot26)$& {\color{mgreen}$[10,2]$}& $D_{4,1}\otimes  F_{4,1}$\\
10.5 & $\frac{58}{5}$ & $\frac{9}{5}, \frac{1}{2}, \frac{3}{10}$& $\frac{10676}{75}$ & $(275, 2185, 45, 19)$& & \\
10.6 & $\frac{58}{5}$ & $\frac{4}{5}, \frac{1}{2}, \frac{13}{10}$& $-\frac{3004}{75}$ & $(218, 57, \mathbf{8}\cdot1, \mathbf{8}\cdot57)$& {\color{red}$[10,1]$}& $D_{4,1}\otimes E_{7\frac{1}{2},1}$\\

12.1 & $3$ & $\frac{1}{4}, \frac{1}{3}, \frac{7}{12}$ & $-\frac{17}{3}$ & $(11, \mathbf{2}\cdot1, \mathbf{3}\cdot1, \mathbf{6}\cdot1)$& {\color{mgreen}$[12,1]$}& $A_{2,1}\otimes A_{1,1}$\\
12.2 & $7$ & $\frac{1}{4}, \frac{2}{3}, \frac{11}{12}$ & $-\frac{65}{3}$ & $(81, \mathbf{2}\cdot1,\mathbf{27}\cdot 1, \mathbf{54}\cdot1)$& {\color{mgreen}$[12,1]$}& $E_{6,1}\otimes  A_{1,1}$\\
12.3 & $9$ & $\frac{7}{4}, \frac{1}{3}, \frac{1}{12}$& $\frac{583}{3}$ & $(253, 7, 25, 58)$ & & \\
12.4 & $9$ & $\frac{3}{4}, \frac{1}{3}, \frac{13}{12}$& $-\frac{89}{3}$ & $(141, \mathbf{8}\cdot7, \mathbf{3}\cdot1, \mathbf{24}\cdot7)$& {\color{mgreen}$[12,1]$}& $A_{2,1}\otimes E_{7,1}$\\
12.5 & $13$ & $\frac{7}{4}, \frac{2}{3}, \frac{5}{12}$& $\frac{199}{3}$ & $(323, 625, 25, 7)$& & \\
12.6 & $13$ & $\frac{3}{4}, \frac{2}{3}, \frac{17}{12}$& $-\frac{137}{3}$ & $(211,\mathbf{8}\cdot 7, \mathbf{27}\cdot1, \mathbf{216}\cdot7)$& {\color{mgreen}$[12,1]$}& $E_{6,1}\otimes  E_{7,1}$\\
15.1 & $\frac{12}{5}$ & $\frac{1}{5}, \frac{1}{3}, \frac{8}{15}$ & $-\frac{344}{75}$ & $(9, 1^*, \mathbf{3}\cdot1, \mathbf{3}\cdot1)$& {\color{mgreen}$[15,1]$}& $A_{2,1}\otimes \mathcal{M}(5,2)$\\
15.2 & $\frac{24}{5}$ & $\frac{2}{5},\frac{1}{3},  \frac{11}{15}$& $-\frac{776}{75}$ & $(22, 7, \mathbf{3}\cdot1, \mathbf{3}\cdot7)$& {\color{mgreen}$[15,2]$}& $A_{2,1}\otimes G_{2,1}$\\
15.3 & $\frac{32}{5}$ & $\frac{1}{5}, \frac{2}{3}, \frac{13}{15}$ & $-\frac{1544}{75}$ & $(79, 1^*, \mathbf{27}\cdot1, \mathbf{27}\cdot1)$& {\color{mgreen}$[15,1]$}& $E_{6,1}\otimes \mathcal{M}(5,2)$ \\
15.4 & $\frac{36}{5}$ & $\frac{3}{5}, \frac{1}{3}, \frac{14}{15}$& $-\frac{1496}{75}$ & $(60, 26, \mathbf{3}\cdot1, \mathbf{3}\cdot26)$& {\color{mgreen}$[15,2]$}& $A_{2,1}\otimes F_{4,1}$\\
15.5 & $\frac{44}{5}$ & $ \frac{2}{5}, \frac{2}{3},\frac{16}{15}$& $-\frac{1976}{75}$ & $(92, 7, \mathbf{27}\cdot1, \mathbf{27}\cdot7)$& {\color{mgreen}$[15,2]$}& $E_{6,1}\otimes G_{2,1}$\\
15.6 & $\frac{48}{5}$ & $\frac{9}{5}, \frac{1}{3}, \frac{2}{15}$& $\frac{15736}{75}$ & $(255, 703, 35, 19)$& & \\
15.7 & $\frac{48}{5}$ & $\frac{4}{5}, \frac{1}{3}, \frac{17}{15}$& $-\frac{2504}{75}$ & $(198, 57, \mathbf{3}\cdot1, \mathbf{3}\cdot57)$& {\color{red}$[15,1]$}& $A_{2,1}\otimes E_{7\frac{1}{2},1}$\\
15.8 & $\frac{56}{5}$ & $ \frac{3}{5}, \frac{2}{3},\frac{19}{15}$& $-\frac{2696}{75}$ & $(130, 26, \mathbf{27}\cdot1, \mathbf{27}\cdot26)$& {\color{mgreen}$[15,2]$}& $E_{6,1}\otimes  F_{4,1}$\\
15.9 & $\frac{68}{5}$ & $\frac{9}{5}, \frac{2}{3}, \frac{7}{15}$& $\frac{5416}{75}$ & $(325, 5320, 35, 19)$& & \\
15.10 & $\frac{68}{5}$ & $\frac{4}{5}, \frac{2}{3}, \frac{22}{15}$& $-\frac{3704}{75}$ & $(268, 57, \mathbf{27}\cdot1, \mathbf{27}\cdot57)$& {\color{red}$[15,1]$}& $E_{6,1}\otimes E_{7\frac{1}{2},1}$\\

20.1 & $\frac{7}{5}$ & $\frac{1}{5}, \frac{1}{4}, \frac{9}{20}$ & $-\frac{169}{75}$ & $(4, 1^*, \mathbf{2}\cdot1, \mathbf{2}\cdot1)$& {\color{mgreen}$[20,1]$}& $A_{1,1}\otimes \mathcal{M}(5,2)$
\\
20.2 & $\frac{19}{5}$ & $ \frac{2}{5},\frac{1}{4},\frac{13}{20}$& $-\frac{601}{75}$ & $(17, 7,\mathbf{2}\cdot 1, \mathbf{2}\cdot7)$& {\color{mgreen}$[20,2]$}& $A_{1,1}\otimes G_{2,1}$
\\
20.3 & $\frac{31}{5}$ & $\frac{3}{5}, \frac{1}{4}, \frac{17}{20}$& $-\frac{1321}{75}$ & $(55, 26, \mathbf{2}\cdot 1, \mathbf{2}\cdot26)$& {\color{mgreen}$[20,2]$}& $A_{1,1}\otimes F_{4,1}$\\
20.4 & $\frac{37}{5}$ & $\frac{1}{5}, \frac{3}{4}, \frac{19}{20}$ & $-\frac{1969}{75}$ & $(134, 1, \mathbf{8}\cdot7, \mathbf{8}\cdot7)$& {\color{mgreen}$[20,1]$}& $E_{7,1}\otimes \mathcal{M}(5,2)$\\
20.5 & $\frac{43}{5}$ & $\frac{4}{5}, \frac{1}{4}, \frac{21}{20}$& $-\frac{2329}{75}$ & $(193, 57, \mathbf{2}\cdot1,\mathbf{2}\cdot 57)$& {\color{red}$[20,1]$}& $A_{1,1}\otimes E_{7\frac{1}{2},1}$\\
20.6 & $\frac{49}{5}$ & $ \frac{2}{5}, \frac{3}{4},\frac{23}{20}$& $-\frac{2401}{75}$ & $(147, 7, \mathbf{8}\cdot7, \mathbf{8}\cdot49)$& {\color{mgreen}$[20,2]$}& $E_{7,1}\otimes G_{2,1}$
\\
20.7 & $\frac{61}{5}$ & $ \frac{3}{5}, \frac{7}{4},\frac{7}{20}$& $\frac{6959}{75}$ & $(297, 10, \mathbf{8}\cdot430, \mathbf{8}\cdot1)$& {\color{mgreen}$[20,2]$}& $4_{\frac{21}{5},7.236}^{20,341}$\\
20.8 & $\frac{61}{5}$ & $ \frac{3}{5}, \frac{3}{4},\frac{27}{20}$& $-\frac{3121}{75}$ & $(185, 26, \mathbf{8}\cdot7, \mathbf{8}\cdot182)$& {\color{mgreen}$[20,2]$}& $E_{7,1}\otimes F_{4,1}$\\
20.9 & $\frac{73}{5}$ & $\frac{9}{5}, \frac{3}{4},\frac{11}{20} $& $\frac{2711}{75}$ & $(380, 8569 ,55, 57 )$& & \\
20.10 & $\frac{73}{5}$ & $\frac{4}{5}, \frac{3}{4}, \frac{31}{20} $& $-\frac{4129}{75}$ & $(323, 57, \mathbf{8}\cdot7, \mathbf{8}\cdot399)$& {\color{red}$[20,1]$}& $E_{7,1}\otimes E_{7\frac{1}{2},1}$\\
\bottomrule
\caption{The list of $(4,2)$ admissible solutions }\label{tab:42}
\end{longtable}
\begin{longtable}{|c ||c |c ||c |l|c ||c|}
% \scriptsize
% \setlength{\tabcolsep}{4pt}
\toprule
S. No. & $\ceff$ & $\heff$ & $\rho$ & $(\mathfrak{m},a_{i,0})$ & $S$& MTC\\
\midrule
\endfirsthead
4.1 & $13$ & $\frac{5}{4}, \frac{1}{2}, \frac{3}{4}$ & $-\frac{388}{3}$ & $(199, \mathbf{32}\cdot21, \mathbf{4}\cdot1, \mathbf{8}\cdot5)$& {\color{red}[4,1]}& \\
4.2 & $19$ & $\frac{3}{4},\frac{3}{2},\frac{5}{4}$& $-\frac{1108}{3}$ & $(121, \mathbf{8}\cdot1, \mathbf{512}\cdot7,\mathbf{256}\cdot3 )$& {\color{red}[4,1]}& \\
5.1 & $\frac{38}{5}$ & $\frac{4}{5},\frac{1}{5}, \frac{3}{5}$& $-\frac{752}{15}$ & $(55, 78, 1, 12)$& {\color{mgreen}[5,3]}& $8_{\frac{2}{5},47.36}^{5,148}$\\
5.2 & $\frac{56}{5}$ & $\frac{6}{5}, \frac{2}{5}, \frac{3}{5}$ & $-\frac{5776}{75}$ & $(228, \mathbf{5}\cdot66, \mathbf{5}\cdot1, 22)$& {\color{red}$[5,1]$}& \\
5.3 & $\frac{68}{5}$ & $\frac{6}{5}, \frac{3}{5}, \frac{4}{5}$ & $-\frac{11824}{75}$ & $(256, \mathbf{5}\cdot88,\mathbf{5}\cdot 4, 66)$& {\color{red}$[5,1]$}& \\
5.4 & $\frac{74}{5}$ & $\frac{2}{5}, \frac{3}{5}, \frac{9}{5}$ & $\frac{3728}{75}$ & $(411, 7, \mathbf{25}\cdot1,\mathbf{25}\cdot 357)$& {\color{red}$[5,2]$}& \\
5.5 & $\frac{74}{5}$ & $\frac{7}{5}, \frac{3}{5}, \frac{4}{5}$ & $-\frac{496}{3}$ & $(334, 684, 4, 49)$ & {\color{red}$[5,2]$}& \\
5.6 & $\frac{86}{5}$ & $\frac{3}{5}, \frac{2}{5}, \frac{11}{5}$& $\frac{23888}{75}$ & $(574, 26, 1, 7774)$& & \\
5.7 & $\frac{86}{5}$ & $\frac{3}{5}, \frac{7}{5}, \frac{6}{5}$& $-\frac{22192}{75}$ & $(274, 1^*,\mathbf{25}\cdot 51, \mathbf{25}\cdot26)$& {\color{mgreen}$[5,2]$}& \\
5.8 & $\frac{86}{5}$ & $\frac{8}{5}, \frac{7}{5}, \frac{1}{5}$& $-\frac{1072}{3}$ & $(337, 1452, 2992, 1)$& & \\
5.9 & $\frac{86}{5}$ & $\frac{13}{5}, \frac{2}{5}, \frac{1}{5}$& $\frac{83792}{75}$ & $(535, 55924, 66, 91)$& & \\
5.10 & $\frac{104}{5}$ & $\frac{4}{5}, \frac{8}{5}, \frac{7}{5}$& $-\frac{34576}{75}$ & $(100,\mathbf{5}\cdot 1,\mathbf{5}\cdot 2691, 2392)$& {\color{red}$[5,1]$}& \\
5.11 & $\frac{104}{5}$ & $\frac{9}{5}, \frac{8}{5}, \frac{2}{5}$& $-\frac{35728}{75}$ & $(122, \mathbf{625}\cdot22, \mathbf{625}\cdot21, 1)$& {\color{red}$[5,1]$}& \\
6.1 & $14$ & $\frac{4}{3}, \frac{1}{2}, \frac{5}{6}$& $-\frac{464}{3}$ & $(158, \mathbf{81}\cdot1, \mathbf{2}\cdot1, \mathbf{54}\cdot11)$& {\color{mgreen}$[6,1]$}& $12_{6,12}^{6,213}$ \\
6.2 & $18$ & $\frac{2}{3}, \frac{3}{2}, \frac{7}{6}$& $-\frac{944}{3}$ & $(114, \mathbf{3}\cdot1, \mathbf{256}\cdot11, \mathbf{384}\cdot1)$& {\color{mgreen}$[6,1]$}& $12_{2,12}^{6,119}$\\
6.3 & $18$ & $\frac{5}{3}, \frac{3}{2}, \frac{1}{6}$& $-\frac{1232}{3}$ & $(276, 1274, 1925, 1)$& & \\
6.4 & $18$ & $\frac{8}{3}, \frac{1}{2}, \frac{1}{6}$& $\frac{3472}{3}$ & $(570, 665 49, 1)$& & \\
7.1 & $10$ & $\frac{8}{7}, \frac{2}{7}, \frac{4}{7}$ & $-\frac{61840}{1029}$ & $(154, 275, 1, 18)$ & {\color{mgreen}$[7,1]$}& $7_{2,7}^{7,892}$ \\
7.2 & $\frac{82}{7}$ & $\frac{2}{7}, \frac{3}{7}, \frac{11}{7}$ & $\frac{56240}{1029}$ & $(289, 2, 11, \mathbf{343}\cdot5)$& {\color{red}$[7,2]$}& \\
7.3 & $\frac{82}{7}$ & $\frac{9}{7}, \frac{3}{7}, \frac{4}{7}$ & $-\frac{72784}{1029}$ & $(251, 312, 5, \mathbf{7}\cdot2)$& {\color{red}$[7,2]$}& \\
7.4 & $\frac{94}{7}$ & $\frac{6}{7}, \frac{4}{7}, \frac{8}{7}$& $-\frac{165520}{1029}$ & $(106, 104, 15, \mathbf{49}\cdot9)$& {\color{mgreen}$[7,3]$}&  $5_{\frac{38}{7},35.34}^{7,386}$\\
7.5 & $\frac{106}{7}$ & $\frac{9}{7}, \frac{6}{7}, \frac{5}{7}$& $-\frac{211024}{1029}$ & $(364, 460,  88,\mathbf{7}\cdot3)$& {\color{red}$[7,4]$}& \\
7.6 & $\frac{118}{7}$ & $\frac{5}{7},\frac{8}{7}, \frac{9}{7}$& $-\frac{294544}{1029}$ & $(316,6, 561, \mathbf{49}\cdot22)$& {\color{red}$[7,4]$}& \\
7.7 & $\frac{130}{7}$ & $\frac{8}{7}, \frac{10}{7}, \frac{6}{7}$ & $-\frac{364240}{1029}$ & $(70, 495, 4554, \mathbf{7}\cdot5)$& {\color{mgreen}$[7,3]$}& $5_{\frac{18}{7},35.34}^{7,101}$ \\
7.8 & $\frac{142}{7}$ & $\frac{5}{7}, \frac{4}{7}, \frac{17}{7}$& $\frac{373616}{1029}$ & $(886, 52, 51, \mathbf{7^5}\cdot20)$& {\color{red}$[7,2]$}& \\
7.9 & $\frac{142}{7}$ & $\frac{5}{7}, \frac{11}{7}, \frac{10}{7}$& $-\frac{448912}{1029}$ & $(121, 1^*, 10625, \mathbf{49}\cdot51)$& {\color{mgreen}$[7,2]$}& \\
7.10 & $\frac{142}{7}$ & $\frac{12}{7}, \frac{11}{7}, \frac{3}{7}$& $-\frac{465040}{1029}$ & $(139, 5336, 10350, 1)$& & \\
7.11 & $22$ & $\frac{6}{7}, \frac{5}{7}, \frac{17}{7}$& $\frac{153008}{1029}$ & $(1720, \mathbf{7}\cdot52,\mathbf{7}\cdot 17, \mathbf{7}\cdot69654)$& {\color{mgreen}$[7,1]$}& $7_{6,7}^{7,110}$\\
7.12 & $22$ & $\frac{6}{7}, \frac{12}{7}, \frac{10}{7}$& $-\frac{532432}{1029}$ & $(54, \mathbf{7}\cdot1, \mathbf{7}\cdot1989,\mathbf{7}\cdot323)$& {\color{mgreen}$[7,1]$}& $7_{6,7}^{7,110}$ \\
9.1 & $6$ & $\frac{1}{9}, \frac{4}{9}, \frac{7}{9}$& $-\frac{2320}{81}$ & $(15, 1, 13, 50)$ & & \\
9.2 & $8$ & $\frac{2}{9}, \frac{5}{9}, \frac{8}{9}$ & $-\frac{4016}{81}$ & $(14, 1, 14, 65)$ & & \\
9.3 & $\frac{32}{3}$ & $\frac{10}{9}, \frac{1}{3}, \frac{2}{3}$ & $-\frac{6896}{81}$ & $(56, \mathbf{243}\cdot1, 2, 49)$& {\color{mgreen}$[9,1]$}& $6_{\frac83,74.61}^{9,186}$\\
9.4 & $\frac{34}{3}$ & $\frac{2}{9}, \frac{1}{3}, \frac{5}{3}$ & $\frac{11504}{81}$ & $(304, \mathbf{7}\cdot 4, 5, 3038)$& {\color{mgreen}$[9,2]$}& $4_{\frac{10}{3},19.23}^{9,459}$\\
9.5 & $\frac{34}{3}$ & $\frac{11}{9}, \frac{1}{3}, \frac{2}{3}$ & $-\frac{6928}{81}$ & $(104, \mathbf{729}\cdot1, 1, 52)$& {\color{mgreen}$[9,2]$}& $4_{\frac{10}{3},19.23}^{9,459}$\\
9.6 & $12$ & $\frac{10}{9}, \frac{4}{9}, \frac{7}{9}$ & $-\frac{9808}{81}$ & $(12, 98, 1, 16)$ & & \\
9.7 & $\frac{38}{3}$ & $\frac{1}{3}, \frac{4}{9}, \frac{5}{3}$ & $\frac{6064}{81}$ & $(326, 4, \mathbf{3}\cdot5, 5452)$& {\color{red}$[9,3]$}& \\
9.8 & $\frac{38}{3}$ & $\frac{4}{3}, \frac{4}{9}, \frac{2}{3}$ & $-\frac{7760}{81}$ & $(234, 595, \mathbf{3}\cdot1, 44)$& {\color{red}$[9,3]$}& \\
9.9 & $\frac{40}{3}$ & $\frac{5}{9}, \frac{4}{3}, \frac{2}{3}$& $-\frac{9520}{81}$ & $(290,\mathbf{3}\cdot 2, 340, \mathbf{5}\cdot7)$& {\color{red}$[9,4]$}& \\
9.10 & $\frac{44}{3}$ & $\frac{16}{9},\frac{1}{3}, \frac{2}{3}$& $\frac{2032}{81}$ & $(384,\mathbf{6561}\cdot1, 4,\mathbf{2}\cdot26)$& {\color{red}$[9,5]$}& \\
9.11 & $\frac{44}{3}$ & $\frac{7}{9},\frac{4}{3}, \frac{2}{3}$& $-\frac{14096}{81}$ & $(344, \mathbf{9}\cdot4, 392, \mathbf{2}\cdot10)$& {\color{red}$[9,5]$}& \\
9.12 & $\frac{46}{3}$ & $\frac{1}{3}, \frac{2}{3}, \frac{17}{9}$ & $\frac{6320}{81}$ & $(441, 5, 49, \mathbf{3^9}\cdot1)$& {\color{red}$[9,6]$}& \\
9.13 & $\frac{46}{3}$ & $\frac{4}{3}, \frac{2}{3}, \frac{8}{9}$ & $-\frac{16720}{81}$ & $(346, 806, 14, \mathbf{27}\cdot5)$& {\color{red}$[9,6]$}& \\
9.14 & $\frac{50}{3}$ & $\frac{2}{3}, \frac{1}{3}, \frac{19}{9}$& $\frac{18160}{81}$ & $(548, 40, 7, \mathbf{3^{10}}\cdot1)$& {\color{red}$[9,6]$}& \\
9.15 & $\frac{50}{3}$ & $\frac{2}{3}, \frac{4}{3}, \frac{10}{9}$& $-\frac{22160}{81}$ & $(310, 5, 1595, \mathbf{81}\cdot7)$& {\color{red}$[9,6]$}& \\
9.16 & $\frac{50}{3}$ & $\frac{5}{3}, \frac{4}{3}, \frac{1}{9}$& $-\frac{27920}{81}$ & $(395, 1886, 1015, 5)$& & \\
9.17 & $\frac{50}{3}$ & $\frac{8}{3}, \frac{1}{3}, \frac{1}{9}$& $\frac{110320}{81}$ & $(514, 53218, 1, 10)$& & \\
9.18 & $\frac{52}{3}$ & $\frac{20}{9}, \frac{2}{3}, \frac{1}{3}$& $\frac{25904}{81}$ & $(596, \mathbf{3^{10}}\cdot1, 34,8)$& {\color{red}$[9,5]$}& \\
9.19 & $\frac{52}{3}$ & $\frac{11}{9}, \frac{2}{3}, \frac{4}{3}$& $-\frac{24784}{81}$ & $(276, \mathbf{81}\cdot8, 2, 1925)$& {\color{red}$[9,5]$}& \\
9.20 & $18$ & $\frac{19}{9}, \frac{4}{9}, \frac{7}{9}$ & $\frac{8624}{81}$ & $(738, 3256, 1, 8)$ & & \\
9.21 & $\frac{56}{3}$ & $ \frac{13}{9}, \frac{2}{3}, \frac{4}{3}$& $-\frac{29360}{81}$ & $(186, \mathbf{243}\cdot10, 1^*,2366)$& {\color{mgreen}$[9,4]$}& \\
9.22 & $\frac{58}{3}$ & $\frac{2}{3}, \frac{5}{9}, \frac{7}{3}$& $\frac{25328}{81}$ & $(771, 50, 49, 327875)$& {\color{red}$[9,3]$}& \\
9.23 & $\frac{58}{3}$ & $\frac{2}{3}, \frac{14}{9}, \frac{4}{3}$& $-\frac{31120}{81}$ & $(134, 1^*, \mathbf{729}\cdot11, 2450)$& {\color{mgreen}$[9,3]$}& \\
9.24 & $\frac{58}{3}$ & $\frac{5}{3}, \frac{14}{9}, \frac{1}{3}$& $-\frac{34576}{81}$ & $(186, 4921, \mathbf{729}\cdot10, 1)$& {\color{red}$[9,3]$}& \\
9.25 & $\frac{58}{3}$ & $\frac{8}{3}, \frac{5}{9}, \frac{1}{3}$& $\frac{80624}{81}$ & $(641, 297110, 7, 8)$& {\color{red}$[9,3]$}& \\
9.26 & $\frac{62}{3}$ & $\frac{7}{9}, \frac{2}{3}, \frac{7}{3}$& $\frac{12976}{81}$ & $(1126, \mathbf{3}\cdot100, \mathbf{2}\cdot49, 445096)$& {\color{mgreen}$[9,2]$}& $4_{\frac{14}3,19.23}^{9.614}$  \\
9.27 & $\frac{62}{3}$ & $\frac{7}{9}, \frac{5}{3}, \frac{4}{3}$& $-\frac{35408}{81}$ & $(48, \mathbf{3}\cdot2, \mathbf{2}\cdot5831, 2254)$& {\color{mgreen}$[9,2]$}& $4_{\frac{14}3,19.23}^{9.614}$ \\
9.28 & $\frac{62}{3}$ & $\frac{16}{9},\frac{5}{3},\frac{1}{3}$& $-\frac{40016}{81}$ & $(136,\mathbf{2187}\cdot11,\mathbf{2}\cdot5236,2)$& {\color{mgreen}$[9,2]$}& $4_{\frac{14}3,19.23}^{9.614}$  \\
9.29 & $\frac{62}{3}$ & $\frac{25}{9}, \frac{2}{3}, \frac{1}{3}$& $\frac{86704}{81}$ & $(741, \mathbf{3^{13}}\cdot1, 11, 13)$& {\color{mgreen}$[9,2]$}& $4_{\frac{14}3,19.23}^{9.614}$  \\
9.30 & $\frac{64}{3}$ & $\frac{26}{9}, \frac{2}{3}, \frac{1}{3}$& $\frac{103952}{81}$ & $(744, \mathbf{3^{13}}\cdot1, 23, 14)$& {\color{mgreen}$[9,1]$}& $6_{\frac{16}{3},74.61}^{9,452}$\\
9.31 & $\frac{64}{3}$ & $\frac{8}{9}, \frac{2}{3}, \frac{7}{3}$& $\frac{6032}{81}$ & $(1844, \mathbf{3}\cdot187, 182, 477224)$& {\color{mgreen}$[9,1]$}& $6_{\frac{16}{3},74.61}^{9,452}$\\
9.32 & $\frac{64}{3}$ & $\frac{8}{9}, \frac{5}{3}, \frac{4}{3}$& $-\frac{38896}{81}$ & $(24,\mathbf{3}\cdot5, 14144, 2002 )$& {\color{mgreen}$[9,1]$}& $6_{\frac{16}{3},74.61}^{9,452}$\\
10.1 & $\frac{62}{5}$ & $\frac{6}{5}, \frac{1}{2}, \frac{7}{10}$ & $-\frac{8656}{75}$ & $(238, 374, \mathbf{2}\cdot3, \mathbf{2}\cdot11)$& {\color{red}$[10,1]$}& \\
10.2 & $\frac{74}{5}$ & $\frac{7}{5}, \frac{1}{2}, \frac{9}{10}$ & $-\frac{13264}{75}$ & $(136, 1938, 1, 119)$ & {\color{mgreen}$[10,2]$}& $8_{\frac{34}5,14.47}^{10,232}$\\
10.3 & $\frac{86}{5}$ & $\frac{3}{5}, \frac{3}{2}, \frac{11}{10}$& $-\frac{20464}{75}$ & $(112, 2,\mathbf{128}\cdot 19, \mathbf{128}\cdot3)$& {\color{mgreen}$[10,2]$}& $8_{\frac{6}5,14.47}^{10,123}$\\
10.4 & $\frac{86}{5}$ & $\frac{8}{5}, \frac{3}{2}, \frac{1}{10}$& $-\frac{30544}{75}$ & $(350, 2695, 1710, 1)$& {\color{mgreen}$[10,2]$}& $8_{\frac{6}5,14.47}^{10,123}$\\
10.5 & $\frac{98}{5}$ & $\frac{4}{5}, \frac{3}{2}, \frac{13}{10}$& $-\frac{30256}{75}$ & $(130, 9, 17, 3)$& {\color{red}$[10,1]$}& \\
10.6 & $\frac{98}{5}$ & $\frac{9}{5}, \frac{3}{2}, \frac{3}{10}$& $-\frac{31696}{75}$ & $(163, 10465, 8330, 1)$& & \\
10.7 & $\frac{98}{5}$ & $\frac{14}{5}, \frac{1}{2}, \frac{3}{10}$& $\frac{99344}{75}$ & $(618, 260623, 1365, 551)$& & \\
12.1 & $11$ & $\frac{5}{4}, \frac{1}{3}, \frac{7}{12}$ & $-\frac{188}{3}$ & $(191, \mathbf{8}\cdot69, 1,\mathbf{4}\cdot 5)$& {\color{mgreen}$[12,1]$}&$6_{3,6}^{12,534}$ \\
12.2 & $15$ & $\frac{5}{4}, \frac{2}{3}, \frac{11}{12}$ & $-\frac{620}{3}$ & $(225, \mathbf{16}\cdot57, \mathbf{3}\cdot5, \mathbf{24}\cdot5)$& {\color{mgreen}$[12,1]$}& $6_{7,6}^{12,113}$ \\
12.3 & $17$ & $\frac{11}{4}, \frac{1}{3}, \frac{1}{12}$& $\frac{4660}{3}$ & $(521, 6519, 85, 11)$& & \\
12.4 & $17$ & $\frac{7}{4}, \frac{4}{3}, \frac{1}{12}$& $-\frac{1052}{3}$ & $(351, 986,2793,1)$& & \\
12.5 & $17$ & $\frac{3}{4}, \frac{4}{3}, \frac{13}{12}$& $-\frac{860}{3}$ & $(191, \mathbf{4}\cdot15,\mathbf{81}\cdot1 19, \mathbf{324}\cdot11)$& {\color{mgreen}$[12,1]$}& $6_{1,6}^{12,701}$  \\
12.6 & $21$ & $\frac{3}{4}, \frac{5}{3}, \frac{17}{12}$& $-\frac{1388}{3}$ & $(81, \mathbf{2}\cdot1, \mathbf{243}\cdot46, \mathbf{486}\cdot5)$& {\color{mgreen}$[12,1]$}& $6_{5,6}^{12,298}$ \\
12.7 & $21$ & $\frac{7}{4}, \frac{5}{3}, \frac{5}{12}$& $-\frac{1484}{3}$ & $(121, \mathbf{2}\cdot8125, 10626, 1)$& {\color{mgreen}$[12,1]$}& $6_{5,6}^{12,298}$\\
12.8 & $21$ & $\frac{11}{4}, \frac{2}{3}, \frac{5}{12}$& $\frac{2884}{3}$ & $(771, 19425, 325, 11)$& & \\
15.1 & $\frac{52}{5}$ & $\frac{6}{5}, \frac{1}{3}, \frac{8}{15}$ & $-\frac{4016}{75}$ & $(224, 308, 2, 11)$ & {\color{red}$[15,1]$}& \\
15.2 & $\frac{64}{5}$ & $ \frac{2}{5}, \frac{4}{3},\frac{11}{15}$& $-\frac{8144}{75}$ & $(156, 1^*, \mathbf{27}\cdot29, \mathbf{27}\cdot2)$& {\color{mgreen}$[15,2]$}& $6_{\frac{24}5,10.85}^{15,257}$\\
15.3 & $\frac{72}{5}$ & $\frac{6}{5}, \frac{2}{3}, \frac{13}{15}$ & $-\frac{14096}{75}$ & $(276, 506, \mathbf{3}\cdot7, \mathbf{3}\cdot22)$& {\color{red}$[15,1]$}& \\
15.4 & $\frac{76}{5}$ & $\frac{3}{5},\frac{4}{3},  \frac{14}{15}$& $-\frac{15344}{75}$ & $(164, 8, \mathbf{81}\cdot13, \mathbf{81}\cdot2)$& {\color{mgreen}$[15,2]$}& $6_{\frac{36}5,10.85}^{15,166}$ \\
15.5 & $\frac{84}{5}$ & $ \frac{7}{5}, \frac{2}{3},\frac{16}{15}$& $-\frac{20144}{75}$ & $(144,  2652, \mathbf{6}\cdot1,\mathbf{3}\cdot119)$& {\color{mgreen}$[15,2]$}& $6_{\frac{4}5,10.85}^{15,801}$ \\
15.6 & $\frac{88}{5}$ & $\frac{9}{5}, \frac{4}{3}, \frac{2}{15}$& $-\frac{25616}{75}$ & $(278, 5698, 3220, 1)$& & \\
15.7 & $\frac{88}{5}$ & $\frac{4}{5}, \frac{4}{3}, \frac{17}{15}$& $-\frac{23696}{75}$ & $(212,21, \mathbf{81}\cdot23, \mathbf{81}\cdot4)$& {\color{red}$[15,1]$}& \\
15.8 & $\frac{96}{5}$ & $ \frac{8}{5}, \frac{2}{3},\frac{19}{15}$& $-\frac{27344}{75}$ & $(92, 1196, 8671, 1)$ & {\color{mgreen}$[15,2]$}& $6_{\frac{16}5,10.85}^{15,262}$\\
15.9 & $\frac{96}{5}$ & $\frac{8}{5}, \frac{5}{3}, \frac{4}{15}$& $-\frac{33104}{75}$ & $(200,7105, 5952,  1)$& {\color{mgreen}$[15,2]$}& $6_{\frac{16}5,10.85}^{15,262}$\\
15.10 & $\frac{108}{5}$ & $\frac{4}{5}, \frac{5}{3}, \frac{22}{15}$& $-\frac{37616}{75}$ & $(84, 3, \mathbf{243}\cdot56, \mathbf{243}\cdot10)$& {\color{red}$[15,1]$}& \\
20.1 & $\frac{47}{5}$ & $\frac{6}{5}, \frac{1}{4}, \frac{9}{20}$ & $-\frac{1996}{75}$ & $(221, 286, 1, 11)$ & {\color{red}$[20,1]$}& \\
20.2 & $\frac{59}{5}$ & $\frac{2}{5},\frac{5}{4}, \frac{13}{20}$& $-\frac{6604}{75}$ & $(193,  3, \mathbf{8}\cdot74,\mathbf{8}\cdot5)$& {\color{mgreen}$[20,2]$}& $4_{\frac{19}5,7.236}^{20,304}$ \\
20.3 & $\frac{71}{5}$ & $\frac{3}{5}, \frac{5}{4}, \frac{17}{20}$& $-\frac{13084}{75}$ & $(211,15,\mathbf{8}\cdot 99, \mathbf{8}\cdot14)$& {\color{mgreen}$[20,2]$}& $4_{\frac{31}5,7.236}^{20,505}$ \\
20.4 & $\frac{77}{5}$ & $\frac{6}{5}, \frac{3}{4}, \frac{19}{20}$ & $-\frac{17116}{75}$ & $(319, 638, \mathbf{4}\cdot11,\mathbf{4}\cdot 33)$& {\color{red}$[20,1]$}& \\
20.5 & $\frac{83}{5}$ & $\frac{9}{5}, \frac{5}{4}, \frac{1}{20}$& $-\frac{22876}{75}$ & $(388, 2635, 3654, 3)$& & \\
20.6 & $\frac{83}{5}$ & $\frac{4}{5}, \frac{5}{4}, \frac{21}{20}$& $-\frac{20716}{75}$ & $(289, 33,\mathbf{16}\cdot 87,\mathbf{16}\cdot 15)$& {\color{red}$[20,1]$}& \\
20.7 & $\frac{89}{5}$ & $ \frac{7}{5}, \frac{7}{4},\frac{3}{20}$& $-\frac{28204}{75}$ & $(277,  2574, 6345,1)$& {\color{mgreen}$[20,2]$}& $4_{\frac{9}5,7.236}^{20,451}$ \\
20.8 & $\frac{89}{5}$ & $ \frac{7}{5}, \frac{3}{4},\frac{23}{20}$& $-\frac{23884}{75}$ & $(157, 3366, \mathbf{2}\cdot7,\mathbf{2}\cdot357)$& {\color{mgreen}$[20,2]$}& $4_{\frac{9}5,7.236}^{20,451}$ \\
20.9 & $\frac{101}{5}$ & $ \frac{8}{5}, \frac{3}{4},\frac{27}{20}$& $-\frac{31804}{75}$ & $(95, 11063, \mathbf{4}\cdot1,\mathbf{4}\cdot598)$& {\color{mgreen}$[20,2]$}& $4_{\frac{21}5,7.236}^{20,341}$\\
20.10 & $\frac{113}{5}$ & $\frac{4}{5}, \frac{7}{4}, \frac{31}{20}$& $-\frac{41596}{75}$ & $(67, 1^*, \mathbf{64}\cdot429,\mathbf{64}\cdot 77)$& {\color{mgreen}$[20,1]$}& \\
20.11 & $\frac{113}{5}$ & $\frac{9}{5}, \frac{7}{4}, \frac{11}{20}$& $-\frac{42316}{75}$ & $(78, 22099, 27170, 1^*)$& {\color{mgreen}$[20,1]$}& \\
\bottomrule
\caption{The list of $(4,4)$ admissible solutions }\label{tab:44}
\end{longtable}
\begin{smallmatrix}
    1 & 1 & 3 & 3 \\
 1 & -1 & 3 & -3 \\
 1 & 1 & -1 & -1 \\
 1 & -1 & -1 & 1 \\
\end{smallmatrix}\right)
 ,\qquad
S_{00}=\frac1{2\sqrt{2}},\qquad m_i=(1,1,3,3),\qquad
ind_p=0,1
\]

\item \begin{align*}
\bar{S}[5,1]&=\left(\begin{smallmatrix}
 1 &c^1_5 & 1+c^1_5 & 1 \\
c^1_5 & -1 & 1 & -1-c^1_5\\
1+c^1_5& 1 & -1 & -c^1_5 \\
 1 &-1 -c^1_5 & -c^1_5 & 1 \\
\end{smallmatrix}\right),\ 
S_{00}=\frac1{\sqrt5}, 
  m_i=(1,1,1,1),\qquad
ind_p=1.
\end{align*}

\item \begin{align*}
\bar{S}[5,2]&=\left(\begin{smallmatrix}
 1 &2c^1_5-1 & 3-3c^1_5& 3c^1_5\\
2c^1_5-1 & -1 & 3c^1_5& 3c^1_5-3 \\
 1-c^1_5&c^1_5 &2c^1_5-1 & -1 \\
c^1_5 &c^1_5-1 & -1 & 1-3c^1_5\\
\end{smallmatrix}\right),
S_{00}=0.61553, \qquad
 m_i=(1,1,3,3),\qquad
ind_p=1.
\end{align*}
\item \begin{align*}
   \bar{S}[5,3]&= \left(\begin{smallmatrix}
       1 &2c^1_5+3 & 3c^1_5+6 & 3c^1_5+3 \\
2c^1_5+3 & -1 & 3c^1_5+3 & -3c^1_5-6 \\
c^1_5+2 &c^1_5+1 & -2c^1_5-3 & 1 \\
c^1_5+1 & -c^1_5-2 & 1 &2c^1_5+3 \\
   \end{smallmatrix}\right)
,
S_{00}=0.14530 ,\qquad m_i=(1,1,3,3),\qquad ind_p=0
\end{align*}
\item \begin{align*}
   \bar{S}[6,1]&=\left(\begin{smallmatrix}
 1 & 2 & 3 & 6 \\
 1 & -1 & 3 & -3 \\
 1 & 2 & -1 & -2 \\
 1 & -1 & -1 & 1 \\
\end{smallmatrix}\right),\qquad
S_{00}=\frac{1}{2\sqrt{3}},\qquad m_i=(1,2,3,6),\qquad ind_p=0
%0.28867
\end{align*}
\item \begin{align*}
   \bar{S}[7,1]&=\left(\begin{smallmatrix}
 1 & 2 & 2 & 2 \\
 1 & c^2_7 &c^1_7 & -c^1_7-c^2_7-1 \\
 1 &c^1_7 & -c^1_7-c^2_7-1 & c^2_7 \\
 1 & -c^1_7-c^2_7-1 & c^2_7 &c^1_7 \\
\end{smallmatrix}\right),
S_{00}= \frac{1}{\sqrt{7}},\qquad m_i=(1,2,2,2),\qquad ind_p=0
%0.37796
\end{align*}
\item \begin{align*}
   \bar{S}[7,2]&=\left(\begin{smallmatrix}
 1 &c^1_7+2c^2_7 & 1-c^2_7 &2c^1_7+2c^2_7 \\
c^1_7+2c^2_7 & c^2_7-1 & 1 & -2c^1_7-2c^2_7 \\
 1-c^2_7 & 1 & -c^1_7-2c^2_7 & -2c^1_7-2c^2_7 \\
c^1_7+c^2_7 & -c^1_7-c^2_7 & -c^1_7-c^2_7 &c^1_7+c^2_7 \\
\end{smallmatrix}\right),
S_{00}=0.47131 ,\qquad m_i=(1,1,1,2),\qquad ind_p=1
\end{align*}
\item \begin{align*}
   \bar{S}[7,3]&=\left(\begin{smallmatrix}
 1 &c^1_7+c^2_7+2 &2c^1_7+c^2_7+2 &2c^1_7+2 \\
c^1_7+c^2_7+2 &2c^1_7+c^2_7+2 & -1 & -2c^1_7-2 \\
2c^1_7+c^2_7+2 & -1 & -c^1_7-c^2_7-2 &2c^1_7+2 \\
c^1_7+1 & -c^1_7-1 &c^1_7+1 & -c^1_7-1 \\
\end{smallmatrix}\right),
S_{00}=0.16821 ,\qquad m_i=(1,1,1,2),\qquad ind_p=0
\end{align*}
\item \begin{align*}
   \bar{S}[7,4]&=\left(\begin{smallmatrix}
 1 &c^1_7-1 &c^1_7-c^2_7-1 & 2c^2_7+2 \\
c^1_7-1 & -c^1_7+c^2_7+1 & -1 & 2c^2_7+2 \\
c^1_7-c^2_7-1 & -1 &c^1_7-1 & -2c^2_7-2 \\
 c^2_7+1 & c^2_7+1 & -c^2_7-1 & -c^2_7-1 \\
\end{smallmatrix}\right),
S_{00}=0.68106 ,\qquad m_i=(1,1,1,2),\qquad ind_p=1
\end{align*}

\item \begin{align*}
    \bar{S}[9,1] &=\left(\begin{smallmatrix}
 1 &3c^1_9+3c^2_9+3 &2c^1_9+c^2_9+1 &2c^1_9+c^2_9+2 \\
 c^1_9+c^2_9+1 & 0 & c^1_9+c^2_9+1 & -c^1_9-c^2_9-1 \\
2c^1_9+c^2_9+1 &3c^1_9+3c^2_9+3 & -2c^1_9-c^2_9-2 & -1 \\
2c^1_9+c^2_9+2 & -3c^1_9-3c^2_9-3 & -1 &2c^1_9+c^2_9+1 \\
    \end{smallmatrix}\right),
S_{00}=0.11576 ,\quad m_i=(1,3,1,1),\quad ind_p=0
\end{align*}
\item \begin{align*}
    \bar{S}[9,2]&=\left(\begin{smallmatrix}
 1 & c^1_9+1 & c^1_9+c^2_9 & c^1_9+c^2_9+1 \\
 c^1_9+1 & 0 & c^1_9+1 & -c^1_9-1 \\
 c^1_9+c^2_9 & c^1_9+1 & -c^1_9-c^2_9-1 & -1 \\
 c^1_9+c^2_9+1 & -c^1_9-1 & -1 & c^1_9+c^2_9 \\
    \end{smallmatrix}\right),
S_{00}=0.22801 ,\qquad m_i=(1,1,1,1),\qquad ind_p=0
\end{align*}
\item \begin{align*}
    \bar{S}[9,3]&=\left(\begin{smallmatrix}
 1 & c^1_9-1 & c^2_9+1 & c^1_9 \\
 c^1_9-1 & -c^1_9 & c^2_9+1 & -1 \\
 c^2_9+1 & c^2_9+1 & 0 & -c^2_9-1 \\
 c^1_9 & -1 & -c^2_9-1 & c^1_9-1 \\
    \end{smallmatrix}\right),
S_{00}=0.42852 ,\qquad m_i=(1,1,1,1),\qquad ind_p=1
\end{align*}
\item \begin{align*}
    \bar{S}[9,4]&=\left(\begin{smallmatrix}
 1 & 3-3c^2_9 & c^1_9+2c^2_9-2 & c^1_9+2c^2_9-1 \\
 1-c^2_9 & 0 & 1-c^2_9 & c^2_9-1 \\
 c^1_9+2c^2_9-2 & 3-3c^2_9 & -c^1_9-2c^2_9+1 & -1 \\
 c^1_9+2c^2_9-1 & 3c^2_9-3 & -1 & c^1_9+2c^2_9-2 \\
    \end{smallmatrix}\right),
S_{00}=0.51069 ,\qquad m_i=(1,3,1,1),\qquad ind_p=2
\end{align*}
\item \begin{align*}
    \bar{S}[9,5]&=\left(\begin{smallmatrix}
 1 & -3+3c^1_9 &-1+c^1_9-c^2_9& 2-c^1_9+c^2_9 \\
 -1+c^1_9& 0 & 1-c^1_9& 1-c^1_9\\
-1+c^1_9-c^2_9 & 3-3c^1_9& -2+c^1_9-c^2_9 & 1 \\
 2-c^1_9+c^2_9& 3-3c^1_9&1 &1-c^1_9+c^2_9\\
    \end{smallmatrix}\right),
S_{00}=\frac{1}{3} ,\qquad m_i=(1,3,1,1),\qquad ind_p=2
\end{align*}
\item \begin{align*}
    \bar{S}[9,6]&=\left(\begin{smallmatrix}
 1 &  c^{2 }_{9} & 1- c ^{2 }_{9}&  c^1_9+c ^{2 }_{9}-1 \\
c ^{2 }_{9}&c ^{2 }_{9}-1 & 1 & -c ^{1 }_{9}-c ^{2 }_{9}+1 \\
 1-c ^{2 }_{9} & 1 & -c ^{2 }_{9} & -c ^{1 }_{9}-c ^{2 }_{9}+1 \\
c ^{1 }_{9}+c ^{2 }_{9}-1 & -  c^1_9-c ^{2 }_{9}+1 & -  c^1_9-c ^{2 }_{9}+1 & 0 \\
    \end{smallmatrix}\right),
S_{00}=0.65653 ,\qquad m_i=(1,1,1,1),\qquad ind_p=1
\end{align*}
\item \begin{align*}
    \bar{S}[10,1]&=\left(\begin{smallmatrix}
 1 & c^1_{10}-1&3&-3+3c^1_{10} \\
 c^1_{10}-1& -1 &3c^1_{10}-3& -3\\
1 & c^1_{10}-1& -1&1- c^1_{10} \\
c^1_{10}-1& -1&1-c^1_{10} &1\\
    \end{smallmatrix}\right),
S_{00}=0.42532 ,\qquad m_i=(1,1,3,3),\qquad ind_p=1
\end{align*}
\item \begin{align*}
    \bar{S}[10,2]&=\left(\begin{smallmatrix}
 1 &  c^1_{10} & 3 &  3 c^1_{10} \\
c^1_{10}&-1 &  3  c^1_{10}& -3\\
 1& c^1_{10} & -1 & - c^1_{10}\\
c^1_{10} & - 1 & - c^1_{10} & 1 \\
    \end{smallmatrix}\right),\qquad S_{00}=0.262865,\qquad m_i=(1,1,3,3),\qquad ind_p=0
\end{align*}
\item \begin{align*}
    \bar{S}[12,1]&=\left(\begin{smallmatrix}
 1 & 1 & 2 & 2 \\
 1 & -1 & 2 & -2 \\
 1 & 1 & -1 & -1 \\
 1 & -1 & -1 & 1 \\
    \end{smallmatrix}\right),\qquad S_{00}&=\frac{1}{\sqrt{6}},\qquad m_i=(1,1,2,2),\qquad ind_p=0,1
    %0.408248278447
\end{align*}
\item \begin{align*}
\bar{S}[15,1]&=\left(\begin{smallmatrix}
 1 &c^1_5 & 2& 2c^1_5\\
c^1_5 & -1 & 2c^1_5& -2 \\
 1&c^1_5 &-1 & -c^1_5 \\
c^1_5 &-1 & -c^1_5 & 1\\
\end{smallmatrix}\right),\qquad
S_{00}=0.49112, \qquad
 m_i=(1,1,2,2),\qquad
ind_p=1.
\end{align*}
\item \begin{align*}
\bar{S}[15,2]&=\left(\begin{smallmatrix}
 1 &1+c^1_5 & 2&2+ 2c^1_5\\
1+c^1_5 & -1 & 2+2c^1_5& -2 \\
 1&1+c^1_5 &-1 & -1-c^1_5 \\
1+c^1_5 &-1 & -1-c^1_5 & 1\\
\end{smallmatrix}\right),\quad
S_{00}=0.30353, \quad
 m_i=(1,1,2,2),\quad
ind_p=1.
\end{align*}
\item \begin{align*}
\bar{S}[20,1]&=\left(\begin{smallmatrix}
 1 &-1+c^1_{10} &1&-1+ c^1_{10}\\
-1+c^1_{10} & -1 & -1+c^1_{10}& -1 \\
 1&-1+c^1_{10} &-1 & -1-c^1_{10} \\
-1+c^1_{10} &-1 & 1-c^1_{10} & 1\\
\end{smallmatrix}\right),
S_{00}=0.60150, \quad
 m_i=(1,1,1,1),\quad
ind_p=1,3.
\end{align*}
\item \begin{align*}
\bar{S}[20,2]&=\left(\begin{smallmatrix}
 1 &c^1_{10} & 1& c^1_{10}\\
c^1_{10} & -1 & c^1_{10}& -1 \\
 1&c^1_{10} &-1 & -c^1_{10} \\
c^1_{10} &-1 & -c^1_{10} & 1\\
\end{smallmatrix}
\begin{longtable}{|c ||c |c ||c |l |c ||c|}
% \scriptsize
% \setlength{\tabcolsep}{4pt}
\toprule
S. No. & $\ceff$ & $\heff$ & $\rho$ & $(\mathfrak{m},a_{i,0})$ & $S$& MTC/RCFT\\
\midrule
\endfirsthead
5.1 & $\frac{16}{5}$ & $\frac{1}{5}, \frac{2}{5}, \frac{3}{5}, \frac{4}{5}$ & $-\frac{104}{5}$ & $(0, 2, 1, 8, \mathbf{5}\cdot1)$& \color{mgreen}{[5,1]}& $T_{2}(\mathcal{M}(5,2)^{\otimes4})$ \\
5.2 & $\frac{64}{5}$ & $\frac{1}{5}, \frac{2}{5}, \frac{8}{5}, \frac{9}{5}$ & $-\frac{2248}{25}$ & $(344, 4, 14, 11, 28)$ & & \\
5.3 & $\frac{64}{5}$ & $\frac{1}{5}, \frac{3}{5}, \frac{7}{5}, \frac{9}{5}$ & $-\frac{2536}{25}$ & $(302, 9, 7, 2808, 637)$& & \\
5.4 & $\frac{64}{5}$ & $\frac{4}{5},\frac{8}{5},\frac{2}{5},\frac{6}{5}$& $-\frac{3112}{25}$ & $64,\mathbf{25}\cdot2,\mathbf{25}\cdot33,4,\mathbf{25}\cdot12)$& \color{mgreen}{[5,1]}& \\
5.5 & $\frac{64}{5}$ & $\frac{4}{5}, \frac{3}{5}, \frac{7}{5}, \frac{6}{5}$& $-136$ & $(32, 54,8,1728,\mathbf{5}\cdot56)$& \color{mgreen}{[5,1]}& $T_{8}(\mathcal{M}(5,2)^{\otimes4})$\\
5.6 & $\frac{88}{5}$ & $\frac{1}{5},\frac{8}{5},\frac{14}{5},\frac{2}{5}$& $\frac{8984}{25}$ & $(506,11,2662,58564,121)$& & \\
5.7 & $\frac{88}{5}$ & $\frac{11}{5},\frac{8}{5},\frac{4}{5},\frac{2}{5}$& $-\frac{3112}{25}$ & $(660, 476, 22, 33, 231)$ & & \\
5.8 & $\frac{88}{5}$ & $\frac{6}{5},\frac{8}{5},\frac{4}{5},\frac{7}{5}$& $-\frac{6568}{25}$ & $(220,\mathbf{25}\cdot22,\mathbf{25}\cdot77,11,\mathbf{25}\cdot44)$& \color{red}{[5,2]}& $T_{11}(\mathcal{M}(5,2)^{\otimes4})$ \\
5.9 & $\frac{112}{5}$ & $\frac{9}{5},\frac{12}{5},\frac{1}{5},\frac{8}{5}$& $-\frac{12616}{25}$ & $(68,308,1326,12,429$& & \\
5.10 & $\frac{112}{5}$ & $\frac{9}{5},\frac{2}{5},\frac{16}{5},\frac{3}{5}$& $\frac{13304}{25}$ & $(392,124384,27,1482741,208)$& & \\
5.11 & $\frac{112}{5}$ & $\frac{4}{5},\frac{12}{5},\frac{11}{5},\frac{3}{5}$& $-\frac{5704}{25}$ & $(1664,33,31977,49248,48)$& & \\
5.12 & $\frac{112}{5}$ & $\frac{14}{5},\frac{7}{5},\frac{6}{5},\frac{3}{5}$& $\frac{1208}{25}$ & $(2016,15548,44,4004,196)$& & \\
5.13 & $\frac{112}{5}$ & $\frac{4}{5},\frac{7}{5},\frac{11}{5},\frac{8}{5}$& $-\frac{1832}{5}$ & $(224,21,432,36288,\mathbf{5}\cdot693)$& \color{red}{[5,2]}& \\
5.14 & $\frac{112}{5}$ & $\frac{9}{5},\frac{7}{5},\frac{6}{5},\frac{8}{5}$& $-\frac{10888}{25}$ & $(56,\mathbf{25}\cdot784,\mathbf{25}\cdot24,84,\mathbf{25}\cdot147)$& \color{red}{[5,2]}& $T_{14}(\mathcal{M}(5,2)^{\otimes4})$ \\
11.1 & $\frac{16}{11}$ & $\frac{1}{11}, \frac{2}{11}, \frac{6}{11}, \frac{9}{11}$ & $-\frac{1480}{121}$ & $(0, 2, 1, 3, 2)$ & \color{mgreen}{[11,1]}& $5_{\frac{16}{11},34.64}^{11,640}$ \\
11.2 & $\frac{40}{11}$ & $\frac{4}{11}, \frac{5}{11}, \frac{6}{11}, \frac{8}{11}$ & $-\frac{2344}{121}$ & $(20, 5, 4, 10, 5)$ & \color{red}{[11,2]}& \\
11.3 & $\frac{160}{11}$ & $\frac{10}{11},\frac{20}{11},\frac{5}{11},\frac{13}{11}$& $-\frac{15304}{121}$ & $(240,104,\mathbf{2}\cdot5278,16,\mathbf{2}\cdot280)$& \color{mgreen}{[11,1]}&$5_{\frac{72}{11},34.64}^{11,216}$ \\
11.4 & $\frac{160}{11}$ & $\frac{9}{11}, \frac{10}{11}, \frac{13}{11}, \frac{16}{11}$ & $-\frac{21064}{121}$ & $(80,168,\mathbf{2}\cdot40,3315,\mathbf{2}\cdot240)$& \color{mgreen}{[11,1]}& $5_{\frac{72}{11},34.64}^{11,216}$\\
11.5 & $\frac{208}{11}$ & $\frac{18}{11},\frac{26}{11},\frac{13}{11},\frac{1}{11}$& $-\frac{32584}{121}$ & $(0, 52, 1380, 2078372, 1508)$ & & \\
11.6 & $\frac{208}{11}$ & $\frac{18}{11},\frac{15}{11},\frac{13}{11},\frac{12}{11}$& $-\frac{36616}{121}$ & $(104,\mathbf{13}\cdot884,2704,648,130)$& \color{red}{[11,3]}& $T_{26}(\mathcal{M}(11,2))$\\
11.7 & $\frac{232}{11}$ & $\frac{26}{11},\frac{7}{11},\frac{20}{11},\frac{10}{11}$& $-\frac{24808}{121}$ & $(1798, \mathbf{29}\cdot15435, 174, \mathbf{29}\cdot1372, 1421)$& \color{red}{[11,3]}& \\
11.8 & $\frac{232}{11}$ & $\frac{15}{11},\frac{18}{11},\frac{20}{11},\frac{10}{11}$& $-\frac{45544}{121}$ & $(58, \mathbf{29}\cdot78, 13775, \mathbf{29}\cdot988, 29)$& \color{red}{[11,3]}& $T_{20}(\mathcal{M}(11,2))$\\
11.9 & $\frac{256}{11}$ & $\frac{1}{11},\frac{27}{11},\frac{19}{11},\frac{21}{11}$& $-\frac{77800}{121}$ & $(59, 27, 152551, 898101, 988)$ & & \\
11.10 & $\frac{256}{11}$ & $\frac{23}{11},\frac{27}{11},\frac{8}{11},\frac{10}{11}$& $-\frac{32584}{121}$ & $(3336, \mathbf{2}\cdot33592, \mathbf{2}\cdot295412, 114, 1196)$& \color{red}{[11,4]}& \\
11.11 & $\frac{256}{11}$ & $\frac{23}{11},\frac{16}{11},\frac{19}{11},\frac{10}{11}$ & $-\frac{53320}{121}$ & $(144, \mathbf{8}\cdot6460, \mathbf{2}\cdot969, 18032, 56)$& \color{red}{[11,4]}& \\
11.12 & $\frac{256}{11}$ & $\frac{12}{11},\frac{16}{11},\frac{19}{11},\frac{21}{11}$& $-\frac{56200}{121}$ & $(32, \mathbf{8}\cdot7, \mathbf{2}\cdot1053, 18144, 63232)$& \color{red}{[11,4]}& $T_{32}(\mathcal{M}(11,2))$\\
\bottomrule
\caption{The list of $(5,2)$ admissible solutions }\label{tab:52}
\end{longtable}
\begin{smallmatrix}
 1 & 8 c^1_5+12 & 4 c^1_5+4 & 3 c^1_5+5 & 6 c^1_5+12 \\
 2 c^1_5+3 & 3 c^1_5+5 & -1 & - c^1_5-1 & -3 c^1_5-6 \\
 c^1_5+1 & -1 & 3 c^1_5+5 & -2 c^1_5-3 & 3 c^1_5+6 \\
 3 c^1_5+5 & -4 c^1_5-4 & -8 c^1_5-12 & 1 & 6 c^1_5+12 \\
 c^1_5+2 & -2 c^1_5-4 & 2 c^1_5+4 &  c^1_5+2 & - c^1_5-2 \\
 % 1 & 4 \left(\sqrt{5}+2\right) & 2 \left(\sqrt{5}+1\right) & \frac{1}{2} \left(3 \sqrt{5}+7\right) & 3 \left(\sqrt{5}+3\right) \\
 % \sqrt{5}+2 & \frac{1}{2} \left(3 \sqrt{5}+7\right) & -1 & \frac{1}{2} \left(-\sqrt{5}-1\right) & \frac{1}{2} (-3) \left(\sqrt{5}+3\right) \\
 % \frac{1}{2} \left(\sqrt{5}+1\right) & -1 & \frac{1}{2} \left(3 \sqrt{5}+7\right) & -\sqrt{5}-2 & \frac{3}{2} \left(\sqrt{5}+3\right) \\
 % \frac{1}{2} \left(3 \sqrt{5}+7\right) & -2 \left(\sqrt{5}+1\right) & -4 \left(\sqrt{5}+2\right) & 1 & 3 \left(\sqrt{5}+3\right) \\
 % \frac{1}{2} \left(\sqrt{5}+3\right) & -\sqrt{5}-3 & \sqrt{5}+3 & \frac{1}{2} \left(\sqrt{5}+3\right) & \frac{1}{2} \left(-\sqrt{5}-3\right) \\
\end{smallmatrix}\right)
 ,\\
S_{00}&=\frac15(1-c_5^1),\qquad m_i=(1,4,4,1,6),\qquad
ind_p=0
\end{align*}

\item \begin{align*}
                 \bar{S}[5,2]&=
\left(\begin{smallmatrix}
 1 & 4c^1_5 & 8c^1_5-4 & 2-3c^1_5 & 6-6c^1_5 \\
 c^1_5 & 2-3c^1_5 & -1 & 1-2c^1_5 & 3c^1_5-3 \\
 2c^1_5-1 & -1 & 2-3c^1_5 & -c^1_5 & 3-3c^1_5 \\
 2-3c^1_5 & 4-8c^1_5 & -4c^1_5 & 1 & 6-6c^1_5 \\
 1-c^1_5 & 2c^1_5-2 & 2-2c^1_5 & 1-c^1_5 & c^1_5-1 \\
\end{smallmatrix}\right)
 ,\\
S_{00}&=\frac15(2+c_5^1),\qquad m_i=(1,4,4,1,6),\qquad
ind_p=3
\end{align*}
\item \begin{align*}
                 \bar{S}[11,1]&=
\left(\begin{smallmatrix}
  1 & c^1_{11}+c^2_{11}+c^3_{11}+1 & c^1_{11}+1 & c^1_{11}+c^2_{11}+1 & c^1_{11}+c^2_{11}+c^3_{11}+c^4_{11}+1 \\
 c^1_{11}+c^2_{11}+c^3_{11}+1 & c^1_{11}+c^2_{11}+1 & -1 & -c^1_{11}-c^2_{11}-c^3_{11}-c^4_{11}-1 & -c^1_{11}-1 \\
 c^1_{11}+1 & -1 & c^1_{11}+c^2_{11}+c^3_{11}+c^4_{11}+1 & -c^1_{11}-c^2_{11}-c^3_{11}-1 & c^1_{11}+c^2_{11}+1 \\
 c^1_{11}+c^2_{11}+1 & -c^1_{11}-c^2_{11}-c^3_{11}-c^4_{11}-1 & -c^1_{11}-c^2_{11}-c^3_{11}-1 & c^1_{11}+1 & 1 \\
 c^1_{11}+c^2_{11}+c^3_{11}+c^4_{11}+1 & -c^1_{11}-1 & c^1_{11}+c^2_{11}+1 & 1 & -c^1_{11}-c^2_{11}-c^3_{11}-1 \\
\end{smallmatrix}\right)
 ,\\
S_{00}&=\frac32(-2+c_{11}^1+2c_{11}^2),\qquad m_i=(1,1,1,1,1),\qquad
ind_p=0
\end{align*}
\item \begin{align*}
                 \bar{S}[11,2]&=
\left(\begin{smallmatrix}
 1 & c^1_{11}+c^2_{11}+c^4_{11} & c^3_{11}+1 & -c^4_{11} & c^1_{11}+c^4_{11} \\
 c^1_{11}+c^2_{11}+c^4_{11} & c^3_{11}+1 & -c^1_{11}-c^4_{11} & -1 & c^4_{11} \\
 c^3_{11}+1 & -c^1_{11}-c^4_{11} & -c^4_{11} & -c^1_{11}-c^2_{11}-c^4_{11} & 1 \\
 -c^4_{11} & -1 & -c^1_{11}-c^2_{11}-c^4_{11} & c^1_{11}+c^4_{11} & c^3_{11}+1 \\
 c^1_{11}+c^4_{11} & c^4_{11} & 1 & c^3_{11}+1 & -c^1_{11}-c^2_{11}-c^4_{11} \\
\end{smallmatrix}\right)
 ,\\
S_{00}&=3c_{11}^2-c_{11}^3,\qquad m_i=(1,1,1,1,1),\qquad
ind_p=4
\end{align*}
\item \begin{align*}
                 \bar{S}[11,3]&=
\left(\begin{smallmatrix}
 1 & c^1_{11} & c^2_{11}+1 & c^1_{11}+c^3_{11} & c^2_{11}+c^4_{11}+1 \\
 c^1_{11} & c^1_{11}+c^3_{11} & -c^2_{11}-c^4_{11}-1 & -c^2_{11}-1 & -1 \\
 c^2_{11}+1 & -c^2_{11}-c^4_{11}-1 & -c^1_{11} & 1 & c^1_{11}+c^3_{11} \\
 c^1_{11}+c^3_{11} & -c^2_{11}-1 & 1 & c^2_{11}+c^4_{11}+1 & -c^1_{11} \\
 c^2_{11}+c^4_{11}+1 & -1 & c^1_{11}+c^3_{11} & -c^1_{11} & c^2_{11}+1 \\
\end{smallmatrix}\right)
 ,\\
S_{00}&=\frac19(-1+2c_{11}^1-2c_{11}^2),\qquad m_i=(1,1,1,1,1),\qquad
ind_p=4
\end{align*}
\item \begin{align*}
                 \bar{S}[11,4]&=
\left(\begin{smallmatrix}
 1 & -c^3_{11} & c^2_{11}+c^3_{11} & -c^2_{11}-c^3_{11}-c^4_{11} & c^1_{11}+c^2_{11}+c^3_{11}+c^4_{11} \\
 -c^3_{11} & c^2_{11}+c^3_{11} & -c^1_{11}-c^2_{11}-c^3_{11}-c^4_{11} & 1 & c^2_{11}+c^3_{11}+c^4_{11} \\
 c^2_{11}+c^3_{11} & -c^1_{11}-c^2_{11}-c^3_{11}-c^4_{11} & -c^2_{11}-c^3_{11}-c^4_{11} & -c^3_{11} & -1 \\
 -c^2_{11}-c^3_{11}-c^4_{11} & 1 & -c^3_{11} & -c^1_{11}-c^2_{11}-c^3_{11}-c^4_{11} & -c^2_{11}-c^3_{11} \\
 c^1_{11}+c^2_{11}+c^3_{11}+c^4_{11} & c^2_{11}+c^3_{11}+c^4_{11} & -1 & -c^2_{11}-c^3_{11} & -c^3_{11} \\
\end{smallmatrix}
